Novel Pivoted Cholesky Decompositions for Efficient Gaussian Process Inference

The Cholesky decomposition is a fundamental tool for solving linear systems with symmetric and positive definite matrices which are ubiquitous in linear algebra, optimization, and machine learning. Its numerical stability can be improved by introducing a pivoting strategy that iteratively permutes the rows and columns of the matrix. The order of pivoting indices determines how accurately the intermediate decomposition can reconstruct the original matrix, thus is decisive for the algorithm's efficiency in the case of early termination. Standard implementations select the next pivot from the largest value on the diagonal. In the case of Bayesian nonparametric inference, this strategy corresponds to greedy entropy maximization, which is often used in active learning and design of experiments. We explore this connection in detail and deduce novel pivoting strategies for the Cholesky decomposition. The resulting algorithms are more efficient at reducing the uncertainty over a data set, can be updated to include information about observations, and additionally benefit from a tailored implementation. We benchmark the effectiveness of the new selection strategies on two tasks important to Gaussian processes: sparse regression and inference based on preconditioned iterative solvers. Our results show that the proposed selection strategies are either on par or, in most cases, outperform traditional baselines while requiring a negligible amount of additional computation.

==> fig/cg_convergence/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.181066in}{0.417746in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.181066in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.181066in}{0.417746in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.417746in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141667in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{0.280556in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{0.419444in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530556in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Var}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034774in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{1.173663in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{1.312552in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423663in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276459in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{2.415348in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{2.554237in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665348in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ME}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150713in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{3.428491in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539602in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PCov}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165281in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{4.304169in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{4.443058in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554169in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont WPCov}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/cg_convergence/power_plant_1-protein_casp-superconduct_train--iterations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456980in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.314616in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.314616in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{0.456980in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{0.456980in}{0.414662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.541418in}{1.036736in}}{\pgfqpoint{2.230178in}{1.326073in}}{%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.262006in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.160738in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{1.036736in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.326073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.541418in}{0.871401in}}{\pgfqpoint{2.230178in}{1.326073in}}{%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.220672in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.036736in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.871401in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.326073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.541418in}{0.912735in}}{\pgfqpoint{2.230178in}{1.326073in}}{%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.036736in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.266139in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.541418in}{0.458063in}}{\pgfqpoint{2.230178in}{1.284739in}}{%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.220672in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.664732in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.664732in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.160738in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.541418in}{0.582064in}}{\pgfqpoint{2.230178in}{1.243405in}}{%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.160738in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{1.243405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541418in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541418in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541418in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953635in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953635in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953635in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379149in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379149in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379149in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230178in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230178in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230178in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {256}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385798in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456980in}{0.499397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314616in}{0.499397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.446635in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456980in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314616in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.859973in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456980in}{1.326073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314616in}{1.326073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.273312in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=0.892068in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.276473in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.247539in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.226872in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{1.078070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.276473in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.247539in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.929268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.231005in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.912735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.222739in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.148338in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.664732in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.458063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456980in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541418in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.581310in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{0.634499in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{0.740878in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{2.230178in}{0.582064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456980in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{0.456980in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314616in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.314616in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456980in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.314616in}{0.414662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456980in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{2.314616in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385798in,y=1.452807in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont power plant 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643657in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{2.643657in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{2.643657in}{0.414662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.728095in}{1.224444in}}{\pgfqpoint{4.416855in}{1.326073in}}{%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.224444in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.300249in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.300249in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{1.316910in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.307747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.728095in}{0.648825in}}{\pgfqpoint{4.416855in}{1.307747in}}{%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.257765in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.224444in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.098658in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.007858in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.648825in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.700473in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.700473in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.917059in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.224444in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.266928in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.307747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.728095in}{1.065337in}}{\pgfqpoint{4.416855in}{1.326073in}}{%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.257765in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.257765in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.257765in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.241105in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.065337in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.083663in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.083663in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{1.226110in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.266928in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.326073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.728095in}{0.458063in}}{\pgfqpoint{4.416855in}{1.274426in}}{%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.241105in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.165300in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{0.972871in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{0.857914in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.591346in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.591346in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{0.857914in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{0.991198in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.274426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.728095in}{0.757951in}}{\pgfqpoint{4.416855in}{1.266928in}}{%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.266928in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.224444in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{0.991198in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.891235in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.757951in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.900398in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.017021in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.150305in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.266928in}}%
\pgfpathlineto{\pgfqpoint{2.728095in}{1.266928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728095in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728095in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728095in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145318in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145318in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145318in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569164in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569164in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569164in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {256}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416855in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416855in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416855in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {512}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572475in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643657in}{0.674649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501293in}{0.674649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=0.621887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643657in}{1.007858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501293in}{1.007858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=0.955097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643657in}{1.341068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501293in}{1.341068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=1.288306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.277758in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.259431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.246103in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.199454in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.134478in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.867910in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.674649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.292752in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.296084in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.246103in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{1.254433in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{1.204452in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{1.074500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.257765in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.177795in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{0.857914in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.591346in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.458063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.643657in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728095in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{2.747963in}{1.202786in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{2.933396in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{3.145318in}{0.996196in}}%
\pgfpathlineto{\pgfqpoint{3.569164in}{0.892901in}}%
\pgfpathlineto{\pgfqpoint{4.416855in}{0.771280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643657in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.643657in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501293in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643657in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{0.414662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643657in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572475in,y=1.452807in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont protein}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830335in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.687970in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.687970in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{4.830335in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{4.830335in}{0.414662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.914773in}{1.197680in}}{\pgfqpoint{6.603532in}{1.309798in}}{%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.309798in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.299852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.914773in}{0.602731in}}{\pgfqpoint{6.603532in}{1.326073in}}{%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.241985in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.135292in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.044874in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.783567in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.602731in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.638898in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.638898in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.839626in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.119016in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.245601in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.263685in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.317935in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.307990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.914773in}{0.910151in}}{\pgfqpoint{6.603532in}{1.307990in}}{%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.271822in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.271822in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.271822in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.171459in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{1.016844in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.247410in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.289906in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.299852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.914773in}{0.458063in}}{\pgfqpoint{6.603532in}{1.289906in}}{%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.289906in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.109071in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{0.809788in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.458063in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{0.837817in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{0.982486in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.109071in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.271822in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.289906in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.289906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.914773in}{0.584648in}}{\pgfqpoint{6.603532in}{1.307990in}}{%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.171459in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.109071in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{0.982486in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.783567in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.793513in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{0.920097in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{0.982486in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.119016in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.289906in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.307990in}}%
\pgfpathlineto{\pgfqpoint{4.914773in}{1.307990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914773in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914773in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914773in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331996in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331996in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.331996in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755841in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755841in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.755841in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {256}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603532in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603532in}{1.369474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.603532in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {512}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759153in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830335in}{0.765483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687970in}{0.765483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=0.712722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830335in}{1.127154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687970in}{1.127154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=1.074393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.268206in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.250122in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.242889in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{1.241080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.280864in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.275439in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.228422in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.186830in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.958977in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.620815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.280864in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.277248in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{1.257356in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.930043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.237464in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.109071in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{0.825159in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.458063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830335in}{0.414662in}}{\pgfqpoint{1.857636in}{0.954811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914773in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{4.921395in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{4.934640in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{5.014111in}{0.982486in}}%
\pgfpathlineto{\pgfqpoint{5.120073in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{0.785375in}}%
\pgfpathlineto{\pgfqpoint{5.755841in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{6.603532in}{0.591881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830335in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.830335in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687970in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.687970in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830335in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.687970in}{0.414662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830335in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{6.687970in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759153in,y=1.452807in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont superconduct}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/gp_regression/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.766840in}{0.417746in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.766840in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.766840in}{0.417746in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.417746in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141667in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{0.280556in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{0.419444in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530556in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Var}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034774in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{1.173663in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{1.312552in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423663in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862234in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{2.001123in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{2.140012in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251123in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ME}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736488in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{2.875377in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{3.014266in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125377in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PCov}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751055in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{3.889944in}{0.219167in}}%
\pgfpathlineto{\pgfqpoint{4.028833in}{0.219167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139944in,y=0.170556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont WPCov}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/gp_regression/power_plant_1-protein_casp-superconduct_train--sse_all-trace_G-elbo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/muf2rng/Software/AggregatedPivotedCholeskyDecompositions.jl/figure_generation/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{2.517005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{2.934469in}}{\pgfqpoint{2.251619in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.406498in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.402239in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.377684in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.375600in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.369878in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.348161in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.326177in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.315964in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.313771in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.309882in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.305516in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.301387in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.294134in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.293950in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.287881in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.283852in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.277041in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.270355in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.264965in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.249128in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.246138in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.236856in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.209386in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.206399in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.206059in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.204819in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.192090in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{3.183984in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{3.176571in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{3.171484in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{3.166342in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{3.164788in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{3.158700in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{3.151240in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{3.139221in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{3.138535in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{3.132203in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{3.129120in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{3.115221in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{3.115030in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{3.114267in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{3.113988in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{3.102967in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{3.093440in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{3.088651in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{3.085917in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{3.078483in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{3.076941in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{3.072934in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{3.072503in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{3.069989in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{3.063451in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{3.063056in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{3.051602in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.049781in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{3.048709in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{3.046380in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{3.045016in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.043352in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{3.035825in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{3.023395in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{3.021023in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{3.008938in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{3.002432in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.995471in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.992996in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.991786in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.985177in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.984552in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.976681in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.966951in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.966862in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.966105in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.965155in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.960584in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.960334in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.949979in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.945719in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.944720in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.939060in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.936854in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.934469in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{3.002704in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{3.002704in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{3.003052in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{3.003114in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{3.003789in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{3.011732in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{3.019085in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{3.023357in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{3.027910in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{3.033355in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{3.041745in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{3.046550in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{3.048057in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{3.050785in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{3.052976in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{3.071900in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{3.074815in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{3.080290in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{3.084852in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{3.089329in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{3.098065in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.108361in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{3.116784in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{3.117318in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{3.118271in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.132511in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{3.135314in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{3.145855in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{3.145936in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{3.146488in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{3.150305in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{3.152185in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{3.158312in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{3.163651in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{3.171657in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{3.172663in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{3.177319in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{3.179879in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{3.187142in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{3.187317in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{3.188210in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{3.213992in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{3.215283in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{3.222951in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{3.234384in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{3.237438in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{3.238036in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{3.252245in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{3.253047in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{3.259104in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{3.271638in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.281026in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.296960in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.308754in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.312430in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.325564in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.328056in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.332395in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.334253in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.346787in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.347812in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.349155in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.358945in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.359238in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.368404in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.371592in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.381064in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.386271in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.386666in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.391252in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.399779in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.406709in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.407229in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.407476in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.410534in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.414604in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.420660in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.423396in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.426135in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{2.828044in}}{\pgfqpoint{2.251619in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.396936in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.372523in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.358751in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.347959in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.336978in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.327155in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.310438in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.296889in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.280736in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.264461in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.263561in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.262927in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.256702in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.250737in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.238087in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.222991in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.222151in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.219831in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.209842in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.201322in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.198868in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.195196in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.189632in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.183165in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.179612in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.153590in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.147470in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{3.144895in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{3.131875in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{3.129453in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{3.129013in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{3.112136in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{3.106550in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{3.090282in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{3.082235in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{3.079612in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{3.076875in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{3.075973in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{3.064762in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{3.061780in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{3.058565in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{3.055938in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{3.041355in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{3.036095in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{3.027870in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{3.023376in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{3.022190in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{3.018200in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{3.014614in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{3.011775in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{3.003072in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.999066in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.989377in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.989169in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.977723in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.971368in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.962652in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.952126in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.948241in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.941268in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.935263in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.931568in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.930560in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.919344in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.919186in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.915706in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.902605in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.898026in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.892635in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.886396in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.885487in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.879756in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.878315in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.877432in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.874785in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.865798in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.857801in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.856390in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.847072in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.840108in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.836428in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.832402in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.828044in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.910138in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.910138in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.916314in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.916752in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.920190in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.925160in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.928927in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.934097in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.941038in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.945168in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.958100in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.972275in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.972787in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.974347in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.982716in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.988434in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.993486in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.996427in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{3.002265in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{3.012225in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{3.022657in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{3.027584in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{3.032909in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.039075in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{3.043706in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{3.055175in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{3.056749in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.057966in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{3.093145in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{3.097614in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{3.105732in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{3.110085in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{3.117345in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{3.123892in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{3.129553in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{3.129857in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{3.135941in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{3.139517in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{3.142950in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{3.157182in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{3.157594in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{3.164757in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{3.165796in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{3.173300in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{3.181594in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{3.206725in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{3.207411in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{3.210329in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{3.220048in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{3.220833in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{3.223523in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{3.224095in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.244590in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.254066in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.257261in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.262547in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.280495in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.284854in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.288211in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.299404in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.299723in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.300580in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.302152in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.308352in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.314740in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.319828in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.320274in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.325137in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.340882in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.345473in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.346732in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.355545in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.359064in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.359250in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.360854in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.368614in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.369564in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.371384in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.372523in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.396936in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{2.565128in}}{\pgfqpoint{2.251619in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.394369in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.365645in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.320895in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.300794in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.287020in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.273325in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.260941in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.239060in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.210985in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.201394in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.194608in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.177547in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.171841in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.140336in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.136667in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.125434in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.087878in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.079437in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.067492in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.055579in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.046324in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.032633in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.022106in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.993123in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.985649in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.984002in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.975714in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.969307in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.966643in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.957186in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.957076in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.957063in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.945734in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.936689in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.931820in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.924141in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.917706in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.913764in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.902863in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.896149in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.887967in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.879698in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.875531in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.867262in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.863839in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.856525in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.844634in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.835313in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.835214in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.821920in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.814239in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.808859in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.793974in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.781865in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.773779in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.757766in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.749115in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.742400in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.727203in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.721806in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.716408in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.705520in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.705254in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.699542in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.691675in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.671482in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.671482in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.669009in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.664437in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.663706in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.658075in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.645799in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.628577in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.619131in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.615161in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.599164in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.585906in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.580007in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.565128in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.565139in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.565139in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.580018in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.585917in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.599175in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.612067in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.615172in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.619143in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.628588in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.645810in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.658087in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.663718in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.669022in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.671494in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.671494in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.691687in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.692710in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.699554in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.716155in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.721553in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.726950in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.742146in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.748880in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.748987in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.749133in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.757784in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.773797in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.781884in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.793993in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.808877in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.814258in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.821938in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.835232in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.835331in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.844653in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.856535in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.863849in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.867272in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.876077in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.883713in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.890427in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.901329in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.905271in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.913998in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.917755in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.924190in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.936738in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.945783in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.957112in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.957125in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.957235in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.966692in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.974980in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.977595in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.984099in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.985745in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.993220in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.005667in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.022203in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.032730in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.055676in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.067589in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.079533in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.087975in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.118293in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.125531in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.136764in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.140433in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.171938in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.177644in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.194704in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.201491in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.211082in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.239157in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.260941in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.273325in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.287020in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.300794in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.320895in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.365645in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.394369in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{2.702763in}}{\pgfqpoint{2.251619in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.388089in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.358481in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.336252in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.318022in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.299590in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.296543in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.282549in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.258172in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.240994in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.236894in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.231480in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.205785in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.159278in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.145610in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.141557in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.125324in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.100971in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.086346in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.083273in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.076601in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.061837in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.046139in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.033547in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.020331in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.013978in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.010283in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.987058in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.982564in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.973575in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.958242in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.947947in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.925905in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.912560in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.894340in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.884434in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.883749in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.873170in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.870455in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.867308in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.866800in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.851971in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.849375in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.834971in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.832526in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.831079in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.823701in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.820183in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.815750in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.814064in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.812983in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.807664in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.800460in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.799040in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.791917in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.785416in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.774562in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.773767in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.768764in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.764597in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.762173in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.761764in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.750359in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.747288in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.740091in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.734127in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.733161in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.727830in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.720532in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.719096in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.718417in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.702763in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.702763in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.702763in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.718417in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.719096in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.720532in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.727830in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.733161in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.734127in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.740091in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.747288in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.750359in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.761764in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.762173in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.764597in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.768764in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.773767in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.774562in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.785416in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.791917in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.799040in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.800460in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.807664in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.812983in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.814064in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.815750in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.820183in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.823701in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.831079in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.832526in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.834971in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.849375in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.851971in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.866800in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.867308in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.870455in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.873170in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.883749in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.884434in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.894340in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.912560in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.925905in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.947947in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.958242in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.973575in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.982564in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.987058in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.010283in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.013978in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.020331in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.033547in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.046139in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.061837in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.076601in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.083273in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.086346in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.100971in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.125324in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.141557in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.145610in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.159278in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.205785in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.231480in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.236894in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.240994in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.258172in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.282549in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.296543in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.299590in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.318022in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.336252in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.358481in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.388089in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{2.560299in}}{\pgfqpoint{2.251619in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.383729in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.328414in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.304037in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.289977in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.258575in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.228060in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.204279in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.184679in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.158174in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.139695in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.124983in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.109285in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.092230in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.078562in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.063229in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.044992in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.032238in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.016397in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.001421in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.988206in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.983757in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.971784in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.948335in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.937285in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.927254in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.916061in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.909332in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.904221in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.893417in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.889152in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.884503in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.876234in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.865380in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.858894in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.853280in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.844859in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.830986in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.819581in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.809455in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.799904in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.797678in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.786948in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.774568in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.757071in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.744999in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.735983in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.733407in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.729763in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.723153in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.720918in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.713172in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.706156in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.703364in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.688925in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.675796in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.671742in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.667103in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.661293in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.656174in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.651764in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.645365in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.645146in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.638242in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.631948in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.625762in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.618133in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.601303in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.597543in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.593376in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.586760in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.580559in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.575187in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.570566in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.567482in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.564567in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.564567in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.567482in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.570566in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.575187in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.580559in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.586760in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.593376in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.597543in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.601303in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.618133in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.625762in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.631948in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.638242in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.645146in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.645365in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.651764in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.656174in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.661293in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.667103in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.671742in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.675796in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.688925in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.703364in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.706156in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.713172in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.720918in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.723153in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.729763in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.733407in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.735983in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.744999in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.757071in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.774568in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.786948in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.797678in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.799904in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.809455in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.819581in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.830986in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.844859in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.853280in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.858894in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.865380in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.876234in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.884503in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.889152in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.893417in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.904221in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.909332in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.916061in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.927254in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.937285in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.948335in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.971784in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.983757in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.988206in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.001421in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.016397in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.032238in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.044992in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.063229in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.078562in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.092230in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.109285in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.124983in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.139695in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.158174in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.184679in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.204279in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.228060in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.258575in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.289977in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.304037in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.328414in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.383729in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584486in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584486in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080656in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080656in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576827in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576827in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072997in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072997in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{2.717430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{2.717430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.664669in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{3.071805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{3.071805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.019043in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{3.426180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{3.426180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.373418in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=2.993239in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSE all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.419799in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.413898in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.406630in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.399495in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.393124in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.384679in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.376212in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.369531in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.363813in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.356796in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.351503in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.343501in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.338145in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.328870in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.318848in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.312237in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.307256in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.302938in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.299468in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.291285in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.285873in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.276636in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.267968in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.261589in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.256402in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.250715in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.246050in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.240006in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{3.228118in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{3.216671in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{3.213038in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{3.204031in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{3.197740in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{3.193841in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{3.188584in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{3.182351in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{3.178090in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{3.166466in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{3.157243in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{3.152512in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{3.147105in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{3.143719in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{3.138769in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{3.135085in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{3.131718in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{3.126054in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{3.119588in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{3.114475in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{3.110166in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{3.105731in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{3.103641in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{3.099074in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{3.094007in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{3.088721in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.083054in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{3.078650in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{3.074149in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{3.070688in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.067256in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{3.062419in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{3.057112in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{3.052275in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{3.045796in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{3.042077in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{3.037313in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{3.033694in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{3.027015in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{3.022908in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{3.018186in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{3.014648in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{3.011979in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{3.007042in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{3.005072in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.995870in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.992097in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.988557in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.983658in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.980564in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.976984in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.972953in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.970415in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.968808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.396936in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.372523in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.366716in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.359449in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.353237in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.345759in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.330398in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.320888in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.313447in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.306141in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.300737in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.294930in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.288198in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.282679in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.274658in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.267287in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.259652in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.252213in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.244048in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.241447in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.233536in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.229410in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.221933in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.214457in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.205721in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.200160in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.192866in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{3.188040in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{3.180799in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{3.174338in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{3.168310in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{3.160456in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{3.153494in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{3.146177in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{3.140542in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{3.133038in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{3.126315in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{3.120415in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{3.112034in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{3.106702in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{3.101871in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{3.097425in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{3.090308in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{3.084382in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{3.078510in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{3.073512in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{3.069442in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{3.060715in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{3.053469in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{3.048338in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{3.043286in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{3.036888in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{3.031559in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{3.028144in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.019000in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{3.014063in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{3.008721in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{3.000885in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.997248in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.988458in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.983666in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.977663in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.973517in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.967036in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.959991in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.954258in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.943533in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.938139in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.932636in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.929735in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.925100in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.917651in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.912505in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.907893in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.903259in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.898895in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.893595in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.887837in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.881393in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.877252in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.872606in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.868679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.394369in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.365645in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.320895in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.300794in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.287020in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.273325in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.260941in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.239104in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.211028in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.201438in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.194651in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.177590in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.171885in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.140379in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.136711in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.125478in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.118239in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.087921in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.079480in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.067535in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.055623in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.032677in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.022149in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.005614in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.993166in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.985692in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.984046in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.976749in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.972427in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.966665in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.957208in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.957098in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.957085in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.945756in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.931842in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.924163in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.917728in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.913869in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.903946in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.898480in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.889074in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.881505in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.875831in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.867268in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.863844in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.856530in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.844643in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.835321in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.835222in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.821928in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.814248in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.808867in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.793983in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.781874in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.773787in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.757774in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.749123in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.746023in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.739125in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.732993in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.722206in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.711301in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.705261in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.699549in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.692705in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.691682in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.671488in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.671488in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.669016in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.664444in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.663713in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.658082in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.645805in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.619138in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.615167in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.612062in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.599170in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.585912in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.580013in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.565134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.388089in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.358481in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.336252in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.318022in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.299590in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.296543in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.282549in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.258172in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.240994in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.236894in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.231480in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.205785in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.159278in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.145610in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.141557in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.125324in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.100971in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.086346in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.083273in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{3.076601in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{3.061837in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{3.046139in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{3.033547in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.020331in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{3.013978in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{3.010283in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.987058in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.982564in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.973575in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.958242in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.947947in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.925905in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.912560in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.894340in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.884434in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.883749in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.873170in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.870455in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.867308in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.866800in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.851971in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.849375in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.834971in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.832526in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.831079in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.825341in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.823701in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.820183in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.815750in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.814064in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.812983in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.807664in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.800460in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.799040in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.791917in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.785416in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.774562in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.773767in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.768764in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.764597in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.762173in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.761764in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.750359in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.747288in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.740091in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.734127in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.733161in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.727830in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.720532in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.719096in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.718417in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.702763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{3.383729in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{3.328414in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{3.304037in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{3.289977in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{3.258575in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{3.228060in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{3.204279in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{3.184679in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.169466in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{3.158174in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.139695in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{3.124983in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{3.109285in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{3.092230in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{3.078562in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{3.063229in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{3.044992in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{3.032238in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{3.016397in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{3.001421in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.988206in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.983757in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.971784in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.948335in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.937285in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.927254in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.916061in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.909332in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.904221in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.893417in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.889152in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.884503in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.876234in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.865380in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.858894in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.853280in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.844859in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.830986in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.819581in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.809455in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.799904in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.797678in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.786948in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.774568in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.766555in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.757071in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.744999in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.735983in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.733407in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.729763in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.723153in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.720918in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.713172in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.706156in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.703364in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.688925in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.684430in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.675796in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{2.671742in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{2.667103in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.661293in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{2.656174in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{2.651764in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.645365in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{2.645146in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{2.638242in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.631948in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{2.625762in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{2.618133in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{2.601303in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.597543in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{2.593376in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{2.586760in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{2.580559in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{2.575187in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{2.570566in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{2.567482in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{2.564567in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.560299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334976in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{2.517005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418052in,y=3.552807in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont power plant 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{2.517005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{3.194727in}}{\pgfqpoint{4.438296in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.379189in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.378304in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.372410in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.364428in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.360878in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.354620in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.344659in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.335124in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.333110in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.332163in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.329058in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.304031in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.303634in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.296546in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.293026in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.291669in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.282814in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.282786in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.282486in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.280937in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.280641in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.275514in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.275153in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.272409in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.270725in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.270497in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.269533in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.268919in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.268679in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.267398in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.266072in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.265815in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.264002in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.263471in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.262377in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.261134in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.259109in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.257912in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.257877in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.256895in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.256823in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.256236in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.255978in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.253277in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.252963in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.252864in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{3.252765in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{3.252709in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{3.252594in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{3.251198in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{3.250548in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{3.250229in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{3.250189in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{3.249868in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{3.244800in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{3.244602in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{3.242977in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{3.242696in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{3.238051in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.236979in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{3.229308in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{3.229299in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{3.226636in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{3.225075in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{3.223406in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{3.223217in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{3.221105in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{3.217581in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{3.216599in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{3.216496in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{3.216022in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{3.215864in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.213704in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{3.208823in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{3.204515in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{3.203694in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{3.202235in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{3.201984in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{3.196749in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{3.195452in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{3.194800in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{3.194727in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{3.279509in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{3.279509in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{3.284408in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{3.286379in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{3.290963in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{3.291021in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{3.293332in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{3.293664in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{3.293966in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{3.294816in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{3.302346in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.303214in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{3.304711in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{3.306253in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{3.307128in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{3.308022in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{3.310500in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{3.310564in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{3.310659in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{3.312834in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{3.322645in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{3.324870in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{3.326306in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.326623in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{3.329659in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{3.330841in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{3.331052in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{3.331124in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{3.332926in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{3.333251in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{3.337154in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{3.341398in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{3.344726in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{3.345035in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{3.346334in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{3.346559in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{3.347122in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.347136in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.347448in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.349126in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.349235in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.349690in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.350436in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.351498in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.352093in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.352374in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.352480in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.355601in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.355875in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.356940in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.357027in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.357179in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.358162in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.359852in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.360338in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.360675in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.360738in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.361793in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.362847in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.363398in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.364796in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.366084in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.366376in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.368574in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.372484in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.373088in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.376195in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.377561in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.381862in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.384454in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.392978in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.393305in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.397458in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.398503in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.402524in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.405543in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.409261in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.413081in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.413975in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.416820in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.420511in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.422393in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.424497in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.426083in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{2.704620in}}{\pgfqpoint{4.438296in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.419830in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.419825in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.371793in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.362072in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.346486in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.343868in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.329027in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.323856in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.300195in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.298893in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.274289in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.267438in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.242925in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.230866in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.227322in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.203741in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.201983in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.177035in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.173030in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.160226in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.155422in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.142187in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.121981in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.121596in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.120887in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.107397in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.105673in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.090116in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.083119in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.062709in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.059147in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.052247in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.042108in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.038177in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.031065in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.023839in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.021071in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.020446in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.010206in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.010050in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.997111in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.996829in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.981502in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.960478in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.950659in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.944534in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.938409in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.937452in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.927174in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.906612in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.904257in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.894155in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.888252in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.885344in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.875222in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.867779in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.851474in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.851363in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.841824in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.835717in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.823757in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.818278in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.816496in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.814577in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.810236in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.810228in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.800764in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.795416in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.787444in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.779853in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.770942in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.763265in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.758833in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.755085in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.742624in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.741009in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.730154in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.728729in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.722080in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.721356in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.718963in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.704620in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.800352in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.800352in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.800436in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.804822in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.810949in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.817581in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.817775in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.823989in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.830934in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.831856in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.834684in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.841283in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.843057in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.866294in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.870290in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.877677in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.880420in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.887675in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.892629in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.893780in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.905471in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.909751in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.920956in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.928579in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.941178in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.944102in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.968584in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.972672in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.983611in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.986133in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.995940in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{3.003189in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{3.006415in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{3.006839in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{3.013120in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{3.019771in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{3.037454in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.041574in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.046484in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.046911in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.068301in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.073839in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.078988in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.084618in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.091505in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.110242in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.115775in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.123269in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.123545in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.130233in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.143846in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.156994in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.163478in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.174035in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.177550in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.177957in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.191587in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.199949in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.204052in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.204469in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.223166in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.226122in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.238964in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.241567in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.273578in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.274891in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.294903in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.296939in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.309514in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.321579in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.328094in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.349175in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.372301in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.387675in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.388904in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.389795in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.395228in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.407429in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.414093in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.416943in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.418540in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.419762in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.419825in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.419830in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{2.990924in}}{\pgfqpoint{4.438296in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.423051in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.415285in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.398955in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.390944in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.390633in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.387359in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.385436in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.383337in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.375277in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.369684in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.361725in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.361649in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.349430in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.328047in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.325903in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.313167in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.311169in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.303787in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.303147in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.296156in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.289723in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.277553in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.275494in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.273415in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.271741in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.269834in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.266207in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.261437in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.259538in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.255017in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.255002in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.244342in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.242471in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.236432in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.214596in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.211357in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.209539in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.208316in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.204585in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.201592in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.200932in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.189112in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.187073in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.185010in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.182310in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.180637in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{3.173173in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{3.150354in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{3.136487in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{3.133269in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{3.122451in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{3.121623in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{3.119348in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{3.116631in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{3.115428in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{3.115144in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{3.113253in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.103383in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{3.103393in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{3.100768in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{3.069892in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{3.068351in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{3.066575in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{3.059923in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{3.057562in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{3.053729in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{3.051964in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{3.050159in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{3.030196in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.028429in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{3.024297in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{3.023101in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{3.016198in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{3.014481in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{3.012781in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{3.007449in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{3.001356in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.998055in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.997470in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.990924in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.990924in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.990924in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.997470in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.998055in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{3.001356in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{3.007449in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{3.012781in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{3.014481in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{3.016198in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{3.023101in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{3.024297in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.028429in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{3.030196in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{3.050159in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{3.051964in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{3.053729in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{3.057562in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{3.059923in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{3.066575in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{3.068351in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{3.069892in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{3.100768in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{3.103393in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.103383in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{3.113253in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{3.115144in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{3.115428in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{3.116631in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{3.119348in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{3.121623in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{3.122451in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{3.133269in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{3.136487in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{3.150354in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{3.173173in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.180637in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.182310in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.185010in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.187073in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.189112in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.200932in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.201592in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.204585in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.208316in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.209539in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.211357in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.214596in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.236432in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.242471in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.244342in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.255002in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.255017in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.259538in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.261437in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.266207in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.269834in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.271741in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.273415in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.275494in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.277553in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.289723in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.296156in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.303147in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.303787in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.311169in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.313167in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.325903in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.328047in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.349430in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.361649in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.361725in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.369684in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.375277in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.383337in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.385436in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.387359in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.390633in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.390944in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.398955in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.415285in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.423051in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{2.757608in}}{\pgfqpoint{4.438296in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.425566in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.405672in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.403296in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.381689in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.374172in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.371332in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.330424in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.324646in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.324397in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.271039in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.263970in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.262099in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.254615in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.234990in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.234978in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.234978in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.217231in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.211149in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.180082in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.174550in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.174417in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.170605in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.163993in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.163991in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.163085in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.151842in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.123777in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.121898in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.108662in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.106943in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.061435in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.060112in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.043597in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.043209in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.038345in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.037049in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.036987in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.032455in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.029759in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.017997in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.013284in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.000385in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.997714in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.984340in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.954412in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.953676in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.950175in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.947276in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.944569in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.934007in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.933980in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.912662in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.901852in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.861753in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.856912in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.856284in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.848527in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.846405in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.825438in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.808487in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.804489in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.804295in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.792062in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.788017in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.774357in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.769044in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.769028in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.763215in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.760505in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.758912in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.758063in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.757622in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.757608in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.757608in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.757608in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.757622in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.758063in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.758912in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.760505in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.763215in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.769028in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.769044in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.774357in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.788017in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.792062in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.804295in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.804489in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.808487in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.825438in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.846405in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.848527in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.856284in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.856912in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.861753in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.901852in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.912662in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.933980in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.934007in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.944569in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.947276in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.950175in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.953676in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.954412in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.984340in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.997714in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.000385in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.013284in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.017997in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.029759in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.032455in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.036987in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.037049in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.038345in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.043209in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.043597in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.060112in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.061435in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.106943in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.108662in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.121898in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.123777in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.151842in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.163085in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.163991in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.163993in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.170605in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.174417in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.174550in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.180082in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.211149in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.217231in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.234978in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.234978in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.234990in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.254615in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.262099in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.263970in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.271039in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.324397in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.324646in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.330424in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.371332in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.374172in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.381689in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.403296in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.405672in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.425566in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{2.560299in}}{\pgfqpoint{4.438296in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.360666in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.330501in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.284792in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.246007in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.206997in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.191452in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.161582in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.141840in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.141598in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.138932in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.100501in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.094990in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.079656in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.070130in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.061787in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.029078in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.023860in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.005819in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.000034in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.993571in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.990751in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.970586in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.970378in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.956720in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.950156in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.931060in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.921176in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.919392in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.909159in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.871957in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.859118in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.848118in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.836835in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.827598in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.827256in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.821374in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.808371in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.792266in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.782908in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.779174in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.774925in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.769606in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.753762in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.746932in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.733549in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.733279in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.711639in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.705706in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.699313in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.686356in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.679037in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.676196in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.675743in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.675403in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.664950in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.664670in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.662690in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.637353in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.633277in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.627234in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.608827in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.606978in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.606110in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.597320in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.590893in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.581141in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.577587in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.575552in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.575349in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.574096in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.568607in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.568151in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.567354in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.567354in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.568151in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.568607in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.574096in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.575349in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.575552in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.577587in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.581141in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.590893in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.597320in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.606110in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.606978in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.608827in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.627234in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.633277in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.637353in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.662690in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.664670in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.664950in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.675403in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.675743in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.676196in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.679037in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.686356in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.699313in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.705706in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.711639in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.733279in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.733549in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.746932in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.753762in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.769606in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.774925in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.779174in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.782908in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.792266in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.808371in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.821374in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.827256in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.827598in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.836835in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.848118in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.859118in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.871957in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.909159in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.919392in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.921176in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.931060in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.950156in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.956720in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.970378in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.970586in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.990751in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.993571in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.000034in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.005819in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.023860in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.029078in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.061787in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.070130in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.079656in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.094990in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.100501in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.138932in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.141598in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.141840in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.161582in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.191452in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.206997in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.246007in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.284792in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.330501in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.360666in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771163in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771163in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267333in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267333in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763504in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763504in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259675in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259675in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{2.794825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{2.794825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=2.742064in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{3.426180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{3.426180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=3.373418in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.413179in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.404260in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.399507in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.393169in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.386571in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.377998in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.374160in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.370281in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.365394in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.362422in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.357997in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.352321in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.347658in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.344427in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.341716in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.339801in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.334876in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.333377in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.331620in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.330209in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.328904in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.327104in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.326069in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.324447in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.323744in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.320856in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.319913in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.318767in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.318440in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.317039in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.316055in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.314705in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.313937in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.313103in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.311782in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.310943in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.309437in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.308784in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.308064in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.307408in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.306410in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.305744in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.304904in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.304374in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.302425in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.300599in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{3.300055in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{3.299776in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{3.299253in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{3.298496in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{3.297636in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{3.296861in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{3.295977in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{3.294364in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{3.292665in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{3.290964in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{3.289555in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{3.286663in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{3.284194in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.282584in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{3.281111in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{3.279774in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{3.278336in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{3.276303in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{3.273718in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{3.271529in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{3.270445in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{3.269091in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{3.265956in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{3.263819in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{3.262244in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{3.259334in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.257985in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{3.255814in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{3.253249in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{3.251721in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{3.250144in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{3.248814in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{3.246747in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{3.245404in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{3.242209in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{3.240156in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{3.237744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.419830in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.419825in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.404264in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.398062in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.386844in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.379554in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.365386in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.355369in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.348744in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.339683in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.326929in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.317783in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.302360in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.291232in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.272086in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.259715in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.245703in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.239248in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.230550in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.212489in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.196975in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.189612in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.177514in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.172392in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.162217in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.152184in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.146814in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.137443in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.128839in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.119081in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.111654in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.106957in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.100186in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.091292in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.085102in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.076854in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.071413in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.067075in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.059863in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.050128in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.043425in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.035329in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.025391in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.018227in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.007131in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.999575in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.981198in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.975770in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.968341in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.962835in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.946567in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.941327in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.936886in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.931547in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.919983in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.913812in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.904355in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.896355in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.891141in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.884448in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.876805in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.869850in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.863178in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.857821in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.851267in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.844610in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.839359in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.833400in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.825146in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.820840in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.810838in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.805986in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.801534in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.796125in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.789589in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.786074in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.781094in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.777218in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.772125in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.767261in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.761919in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.758144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.423051in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.415285in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.398955in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.390944in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.390633in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.387359in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.385436in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.383337in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.375277in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.369684in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.361725in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.361649in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.349430in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.328047in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.325903in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.313167in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.311169in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.303787in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.303147in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.296156in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.289723in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.277553in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.275494in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.273415in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.271741in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.269834in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.266207in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.261437in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.259538in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.255017in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.255002in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.244342in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.242471in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.236432in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.214596in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.211357in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.209539in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.208316in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.204585in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.201592in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.200932in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.189112in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.187073in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.185010in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.182310in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.180637in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{3.173173in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{3.150354in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{3.136487in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{3.133269in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{3.122451in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{3.121623in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{3.119348in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{3.116631in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{3.115428in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{3.115144in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{3.113253in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.103383in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{3.103393in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{3.100768in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{3.069892in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{3.068351in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{3.066575in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{3.059923in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{3.057562in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{3.053729in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{3.051964in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{3.050159in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{3.030196in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{3.028429in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{3.024297in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{3.023101in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{3.016198in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{3.014481in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{3.012781in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{3.007449in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{3.001356in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.998055in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.997470in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.990924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.425566in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.405672in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.403296in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.381689in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.374172in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.371332in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.330424in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.324646in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.324397in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.271039in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.263970in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.262099in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.254615in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.234990in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.234978in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.234978in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.217231in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.211149in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.180082in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.174550in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{3.174417in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{3.170605in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{3.163993in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{3.163991in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{3.163085in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{3.151842in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{3.123777in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{3.121898in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{3.108662in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{3.106943in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{3.061435in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{3.060112in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{3.043597in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{3.043209in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{3.038345in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{3.037049in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{3.036987in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{3.032455in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{3.029759in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.017997in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{3.013284in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{3.000385in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.997714in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.984340in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.954412in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.953676in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.950175in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.947276in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.944569in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.934007in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.933980in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.912662in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.901852in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.861753in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.856912in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.856284in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.848527in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.846405in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.825438in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.808487in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.804489in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.804295in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.792062in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.788017in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.774357in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.769044in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.769028in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.763215in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.760505in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.758912in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.758063in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.757622in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.757608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.360666in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{3.330501in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{3.284792in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{3.246007in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{3.206997in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{3.191452in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{3.161582in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{3.141840in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{3.141598in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{3.138932in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.100501in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{3.094990in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{3.079656in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{3.070130in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{3.061787in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.029078in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{3.023860in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{3.005819in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{3.000034in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.993571in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.990751in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.970586in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.970378in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.956720in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.950156in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.931060in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.921176in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.919392in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.909159in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.871957in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.859118in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.848118in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.836835in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.827598in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.827256in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.821374in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.808371in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.792266in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.782908in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.779174in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.774925in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.769606in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.753762in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.746932in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.733549in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.733279in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.711639in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.705706in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.699313in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.686356in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.679037in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.676196in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.675743in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.675403in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.664950in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.664670in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.662690in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.637353in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.633277in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.627234in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.608827in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.606978in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.606110in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.597320in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.590893in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.581141in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.577587in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.575552in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.575349in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.574096in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.568607in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.568151in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.567354in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.560299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521653in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.517005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604729in,y=3.552807in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont protein}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{2.517005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{3.019638in}}{\pgfqpoint{6.624973in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.374588in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.234010in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.231777in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.209622in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.195795in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.173795in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.173714in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.165562in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.153802in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.153206in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.143707in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.143652in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.142629in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.141070in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.124491in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.113197in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.113116in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.109760in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.108995in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.100971in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.100402in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{3.100197in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{3.089162in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{3.078084in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{3.077658in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{3.076703in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{3.061948in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{3.060134in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{3.059753in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{3.059747in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{3.059338in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{3.054843in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{3.054659in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.053891in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.053431in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{3.046599in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{3.046380in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{3.045847in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{3.045321in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{3.044303in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{3.041494in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{3.041477in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{3.041207in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{3.038620in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{3.037760in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{3.037737in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{3.037710in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{3.037641in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{3.037122in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{3.036925in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{3.036729in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{3.036252in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{3.036163in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{3.035587in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{3.035460in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{3.034020in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{3.033970in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{3.033865in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{3.032600in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{3.031084in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{3.030708in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{3.030687in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{3.030646in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{3.030435in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{3.029971in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{3.028347in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{3.027309in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{3.024685in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{3.024511in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{3.023859in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{3.022407in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{3.022362in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{3.022198in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{3.022177in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{3.021838in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{3.021447in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{3.021432in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{3.020953in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{3.020156in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{3.019861in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{3.019735in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{3.019638in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{3.261944in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{3.261944in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{3.262819in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{3.262837in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{3.262859in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{3.263240in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{3.263245in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{3.263353in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{3.263944in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{3.264259in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{3.264818in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{3.264992in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{3.265127in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{3.265191in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{3.265852in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{3.265854in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{3.266324in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{3.268683in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{3.269204in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{3.269216in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{3.269323in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{3.269633in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{3.270284in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{3.270377in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{3.270552in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{3.272817in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{3.273155in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{3.273225in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{3.273232in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{3.273303in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{3.273450in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{3.273884in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{3.274622in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{3.274789in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{3.274810in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{3.274815in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{3.274998in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{3.275134in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{3.276156in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{3.276177in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{3.276257in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{3.277251in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{3.278873in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{3.278982in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{3.279911in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{3.280232in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{3.282882in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{3.284446in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{3.284675in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{3.284800in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.284902in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.285146in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{3.286129in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{3.288489in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{3.300528in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{3.300564in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{3.300889in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{3.300951in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{3.302665in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{3.302875in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{3.305312in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{3.305425in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{3.311136in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.313784in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.315324in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.315817in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.326801in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.332373in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.343090in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.343443in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.355751in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.365976in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.375611in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.376525in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.381653in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.382079in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.382197in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.390286in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.393917in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.398757in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.419877in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.425137in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.425992in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{2.640606in}}{\pgfqpoint{6.624973in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.379670in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.191639in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.167934in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.160194in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.135824in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.128265in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.116523in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.107288in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.084325in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.072434in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.062514in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.049697in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.029924in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.018673in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.011162in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.988940in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.962344in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.943871in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.917342in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.916598in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.908234in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.901895in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.897018in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.895283in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.885003in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.879959in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.876115in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.872009in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.868854in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.864638in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.856122in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.829495in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.817857in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.810788in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.810017in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.802659in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.795129in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.792764in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.779824in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.776375in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.772761in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.770082in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.762844in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.755551in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.753830in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.752938in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.751665in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.742771in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.737592in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.736567in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.732032in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.724472in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.724167in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.721367in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.705726in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.703432in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.698694in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.695590in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.690706in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.690434in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.690115in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.688258in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.686280in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.682491in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.681194in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.680716in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.678577in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.674410in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.672092in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.670340in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.667506in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.666500in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.666145in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.661304in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.659198in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.655435in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.655201in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.654653in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.653796in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.652581in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.648209in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.640606in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.695154in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.695154in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.695237in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.695669in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.697614in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.705067in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.715618in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.717275in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.717541in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.721835in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.721967in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.723227in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.725960in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.726407in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.730247in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.732560in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.736783in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.737183in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.738497in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.743370in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.744374in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.744484in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.746282in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.750272in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.757639in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.759342in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.762226in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.762298in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.766206in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.770093in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.781259in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.783546in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.787798in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.794833in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.796035in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.797610in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.808604in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.818529in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.819551in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.820495in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.847069in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.848538in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.858535in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.861585in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.868443in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.878723in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.889593in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.897211in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.905951in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.905990in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.939796in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.945535in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.946090in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.978773in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{3.026975in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{3.042334in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{3.042640in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{3.043714in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{3.051822in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.063791in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.070475in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.076068in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.091748in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.092085in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.099007in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.111640in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.118588in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.122550in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.137714in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.138856in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.145874in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.163577in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.165051in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.165578in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.172930in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.191498in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.191639in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.379670in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{2.689407in}}{\pgfqpoint{6.624973in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.371604in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.363173in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.351447in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.349835in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.343720in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.342200in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.324937in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.322797in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.285373in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.285132in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.284735in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.233654in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.217299in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.193163in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.182580in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.176987in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.174406in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.159028in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.146487in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{3.145803in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{3.144157in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{3.138168in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{3.136881in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{3.134984in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{3.131191in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{3.128026in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{3.126726in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{3.125760in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{3.124857in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{3.115537in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.111104in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.108872in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{3.086741in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.902685in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.901626in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.871770in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.871688in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.862469in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.862386in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.846008in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.846037in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.830087in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.809564in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.809356in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.800263in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.798365in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.791333in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.789063in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.783083in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.781394in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.776222in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.773141in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.766921in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.763840in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.754653in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.753835in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.747889in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.729477in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.726515in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.724453in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.722216in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.721293in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.716364in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.714071in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.714040in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.712370in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.701241in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.699704in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.698953in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.697915in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.697763in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.696226in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.695477in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.694439in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.694446in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.692145in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.692086in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.689407in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.690904in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.690904in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.692978in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.693704in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.695114in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.696451in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.697179in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.697867in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.698007in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.708977in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.712919in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.712919in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.712969in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.713890in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.716398in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.716398in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.719486in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.728144in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.730382in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.732444in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.733248in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.735406in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.753818in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.759764in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.760581in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.761408in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.769883in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.770709in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.777004in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.777106in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.786305in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.786408in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.790780in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.792460in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.792471in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.800141in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.800722in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.836823in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.836794in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.858236in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.859147in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.867537in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.868448in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.892411in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.893470in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{3.077527in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{3.107244in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.111677in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.113393in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{3.118547in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{3.127866in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{3.128769in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{3.129735in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{3.131035in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{3.134200in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{3.140903in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{3.142800in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{3.156898in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{3.158344in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.159989in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.172689in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.183158in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.185077in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.187658in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.206804in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.223159in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.271105in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.281687in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.285911in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.286309in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.286577in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.324054in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.340011in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.342996in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.344759in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.356378in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.357957in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.364178in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.372439in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{2.632170in}}{\pgfqpoint{6.624973in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.383955in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.187783in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.187355in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.168267in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.165482in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.160917in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.160641in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.133301in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.129384in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.116038in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.114212in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.094775in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.092816in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.086014in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.037597in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.030144in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.029850in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.027101in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.016450in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.977198in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.961680in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.953768in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.952386in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.945865in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.925141in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.924889in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.921047in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.890841in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.890674in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.890551in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.890271in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.887176in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.886818in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.886815in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.866218in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.860906in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.860918in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.848605in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.784954in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.777036in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.776353in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.775961in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.766877in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.765721in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.763947in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.762880in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.760738in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.740851in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.738527in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.735139in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.718263in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.716565in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.716042in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.716014in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.712901in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.709447in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.702454in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.695843in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.695678in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.688308in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.688136in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.680541in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.650924in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.648803in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.647502in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.644631in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.643401in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.639738in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.637268in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.632170in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.632170in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.632170in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.637268in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.639738in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.643401in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.644631in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.647502in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.648803in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.650924in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.680541in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.688136in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.688308in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.695678in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.695843in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.702454in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.709447in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.712901in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.716014in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.716042in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.716565in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.718263in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.735139in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.738527in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.740851in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.760738in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.762880in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.763947in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.765721in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.766877in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.775961in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.776353in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.777036in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.784954in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.848605in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.860918in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.860906in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.866218in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.886815in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.886818in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.887176in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.890271in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.890551in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.890674in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.890841in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.921047in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.924889in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.925141in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.945865in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.952386in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.953768in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.961680in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.977198in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.016450in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.027101in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.029850in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.030144in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.037597in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.086014in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.092816in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.094775in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.114212in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.116038in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.129384in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.133301in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.160641in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.160917in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.165482in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.168267in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.187355in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.187783in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.383955in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{2.560299in}}{\pgfqpoint{6.624973in}{3.426180in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.230009in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.183164in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.154248in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.135122in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.126888in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.124402in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.085147in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.033156in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.017942in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.997218in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.966937in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.917318in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.912051in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.907935in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.907526in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.886886in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.859102in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.841945in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.822058in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.803010in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.796489in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.785523in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.782386in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.782108in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.781932in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.777888in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.766768in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.765575in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.757658in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.745993in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.737601in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.736690in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.711139in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.705272in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.699799in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.697878in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.686312in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.684700in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.682305in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.672308in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.664665in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.662339in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.662205in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.650318in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.647546in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.644817in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.641671in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.626891in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.611044in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.610423in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.610345in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.608259in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.596997in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.596952in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.594446in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.593787in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.592928in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.589731in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.585293in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.578506in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.576724in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.575627in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.572651in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.572641in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.570213in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.564731in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.561036in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.561036in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.564731in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.570213in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.572641in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.572651in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.575627in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.576724in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.578506in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.585293in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.589731in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.592928in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.593787in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.594446in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.596952in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.596997in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.608259in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.610345in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.610423in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.611044in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.626891in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.641671in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.644817in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.647546in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.650318in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.662205in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.662339in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.664665in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.672308in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.682305in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.684700in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.686312in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.697878in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.699799in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.705272in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.711139in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.736690in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.737601in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.745993in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.757658in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.765575in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.766768in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.777888in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.781932in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.782108in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.782386in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.785523in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.796489in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.803010in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.822058in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.841945in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.859102in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.886886in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.907526in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.907935in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.912051in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.917318in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.966937in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.997218in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.017942in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.033156in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.085147in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.124402in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.126888in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.135122in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.154248in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.183164in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.230009in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957840in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957840in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454011in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454011in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950181in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950181in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446352in}{2.517005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446352in}{3.469474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{2.652810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{2.652810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=2.600048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{3.039495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{3.039495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=2.986733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{3.426180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{3.426180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=3.373418in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.406474in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.378867in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.358908in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.324927in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.315457in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.307368in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.292993in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.279623in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.275658in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.262871in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.258876in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.254055in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.240781in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.233752in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.228575in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.224414in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.220457in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.217876in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.214236in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.209398in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.206371in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{3.202905in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{3.196519in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{3.191755in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{3.190524in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{3.185589in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{3.183763in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{3.181763in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{3.180957in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{3.180247in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{3.177118in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{3.172126in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{3.170427in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.168958in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.167704in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{3.163848in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{3.163237in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{3.162274in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{3.159867in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{3.158344in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{3.157632in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{3.156749in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{3.155568in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{3.154764in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{3.154290in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{3.153643in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{3.153061in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{3.150838in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{3.149884in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{3.149211in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{3.148797in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{3.148091in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{3.146780in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{3.144477in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{3.143781in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{3.143555in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{3.142522in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{3.141405in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{3.140826in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{3.140246in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{3.139829in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{3.139179in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{3.138667in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{3.138277in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{3.137266in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{3.136272in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{3.135691in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{3.135330in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{3.134488in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{3.134228in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{3.133816in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{3.133473in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{3.133036in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{3.132504in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{3.131762in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{3.131125in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{3.130517in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{3.130077in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{3.128749in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{3.128295in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{3.127610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.379670in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.191639in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.178229in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.171042in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.162157in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.151719in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.143324in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.135114in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.125157in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.113229in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.103713in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.097829in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.088028in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.077530in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.064898in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.054370in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.038872in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.021272in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.009922in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.001397in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.989118in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.972797in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.959365in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.947870in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.936771in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.925059in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.912977in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.901106in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.896024in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.886142in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.878506in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.870528in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.862300in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.852431in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.844605in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.834805in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.827906in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.822194in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.814344in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.803047in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.796958in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.793287in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.788131in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.783735in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.778694in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.773950in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.768921in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.764471in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.761230in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.758576in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.754285in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.749583in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.739708in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.736504in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.733345in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.730316in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.726361in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.722414in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.717727in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.713404in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.710813in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.708747in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.706225in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.704651in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.702251in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.698420in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.696511in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.694622in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.692182in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.689800in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.687676in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.686236in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.683234in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.681466in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.679638in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.678088in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.672988in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.671699in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.669397in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.667676in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.665454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.371980in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.363634in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.355146in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.353549in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.344196in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.342567in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.333219in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.323480in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.286029in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.285775in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.285377in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.281154in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.250511in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.219940in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.199306in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.181432in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.179216in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.165180in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.163349in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.152567in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{3.151451in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{3.149895in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{3.140711in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{3.139088in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{3.136149in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{3.132842in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{3.129677in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{3.127410in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{3.126508in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{3.126502in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{3.117188in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.112138in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.110139in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{3.098013in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{3.001521in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.998367in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.883701in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.883081in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.865164in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.864709in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.853230in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.852742in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.833771in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.824552in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.815686in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.800474in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.799337in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.791850in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.790596in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.786551in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.783608in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.776705in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.775261in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.768630in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.766563in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.758364in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.757541in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.742860in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.731763in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.730214in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.728844in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.725057in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.717773in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.715346in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.715332in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.713058in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.706523in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.705655in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.705242in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.702897in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.697893in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.697124in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.696409in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.695541in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.694809in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.693160in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.692819in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.692386in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.690226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.383955in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.187783in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.187355in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.168267in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.165482in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.160917in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.160641in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.133301in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.129384in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{3.116038in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{3.114212in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{3.094775in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{3.092816in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{3.086014in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{3.037597in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{3.030144in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{3.029850in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.027101in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{3.016450in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.977198in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.961680in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.953768in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.952386in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.945865in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.925141in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.924889in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.921047in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.890841in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.890674in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.890551in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.890271in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.887176in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.887168in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.886818in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.886815in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.866218in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.860906in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.860918in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.848605in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.796693in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.784954in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.777036in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.776353in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.775961in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.766877in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.765721in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.763947in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.762880in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.760738in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.740851in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.738527in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.735139in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.718263in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.716565in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.716042in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.716014in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.712901in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.709447in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.702454in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.695843in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.695678in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.688308in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.688136in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.680541in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.650924in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.648803in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.647502in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.644631in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.643401in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.639738in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.637268in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.632170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{2.517005in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{3.230009in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{3.183164in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{3.154248in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{3.135122in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{3.126888in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{3.124402in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{3.085147in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{3.033156in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{3.017942in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.997218in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.966937in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.917318in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.912051in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.907935in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.907526in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.886886in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.859102in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.841945in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.822058in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.803010in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.796489in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.785523in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.782386in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.782108in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.781932in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.777888in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.766768in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.765575in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.757658in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.745993in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.737601in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.736690in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.711139in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.705272in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.699799in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.697878in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.686312in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.684700in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.682305in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.672308in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.664665in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.662339in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.662205in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.650318in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.647546in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.644817in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.641671in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.626891in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.611044in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.610423in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.610345in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.608259in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.596997in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.596952in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.594446in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.593787in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.592928in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.589731in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.585293in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.578506in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.576724in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.575627in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.572651in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.572641in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.570213in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.564731in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.561036in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.560299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708330in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{2.517005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{3.469474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.791407in,y=3.552807in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont superconduct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{1.471458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{1.833628in}}{\pgfqpoint{2.251619in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.364939in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.359881in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.350267in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.344071in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.337680in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.312171in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.297873in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.292579in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.289345in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.283254in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.273761in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.269580in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.257468in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.251524in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.240361in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.236371in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.231155in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.228840in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.218482in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.211415in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.206368in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.195385in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.186111in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.179741in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.173141in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.163800in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.154403in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.146756in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.141947in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.136740in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.132019in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.126593in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.121467in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.114643in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.108681in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.101892in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.095012in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.085898in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.077325in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.068611in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.065322in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.055166in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.050881in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.045686in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.042238in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.035154in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.032746in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.010835in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.004775in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.000546in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.994125in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.988871in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.983508in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.970571in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.964910in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.959088in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.951964in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.947775in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.941849in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.931022in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.925278in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.917196in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.910611in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.908174in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.902094in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.896530in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.885574in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.881144in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.878662in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.867881in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.864082in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.859271in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.852830in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.848924in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.842863in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.838448in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.887344in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.892748in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.900643in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.910672in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.919935in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.925959in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.932236in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.933262in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.937933in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.954727in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.965403in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.975519in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.981072in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.987182in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.992567in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.998698in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.006574in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.011630in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.019399in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.025085in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.032118in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.038079in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.052088in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.058425in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.063423in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.067389in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.074385in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.080991in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.083739in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.093065in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.105981in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.111130in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.121963in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.125168in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.130723in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.136723in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.140376in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.150095in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.154551in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.178421in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.183186in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.191881in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.194699in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.201521in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.213247in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.216950in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.232551in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.237882in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.244187in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.254488in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.260452in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.264514in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.269625in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.273066in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.282079in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.290261in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.304301in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.307523in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.311873in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.325469in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.331794in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.339982in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.347751in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.351172in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.356317in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.362234in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.369267in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.373668in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{1.715739in}}{\pgfqpoint{2.251619in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.356039in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.328304in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.314626in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.309090in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.297443in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.284859in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.276902in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.268714in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.256486in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.252244in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.249017in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.241824in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.238132in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.232185in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.221997in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.217801in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.206390in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.193192in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.184750in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.167638in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.163550in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.158716in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.149283in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.141008in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.133212in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.128300in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.120087in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.113290in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.103629in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.095524in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.085673in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.079415in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.068258in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.058129in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.048907in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.042142in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.034374in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.028825in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.021979in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.015523in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.008767in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.999416in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.993922in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.986314in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.980337in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.976013in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.960340in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.954713in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.942643in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.929229in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.925330in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.919132in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.909317in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.903162in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.894012in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.885113in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.870376in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.863991in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.857884in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.849680in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.836298in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.833369in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.828014in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.821896in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.807769in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.791894in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.786534in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.777985in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.760468in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.751526in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.743986in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.731006in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.724668in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.718309in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.715739in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.782246in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.782246in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.788586in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.799511in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.817803in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.824218in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.828966in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.839129in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.859980in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.866348in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.871856in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.882176in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.892098in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.916650in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.925161in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.932050in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.946414in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.953499in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.960971in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.975880in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.983552in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.989671in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.999986in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.006872in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.011030in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.016857in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.019855in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.033713in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.036542in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.051590in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.063401in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.066411in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.072416in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.079282in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.085544in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.090820in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.102652in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.121236in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.126114in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.129270in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.152833in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.163839in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.169023in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.171030in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.175026in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.180941in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.189929in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.198179in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.208167in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.216478in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.222425in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.225759in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.228303in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.237157in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.243923in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.251174in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.261387in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.264609in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.268959in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.274853in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.282396in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.289948in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.295384in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.304375in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.310138in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.313566in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.321635in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.327803in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.336783in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.356039in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{1.846150in}}{\pgfqpoint{2.251619in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.370480in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.361998in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.343052in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.336909in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.327427in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.323720in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.318729in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.308346in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.297791in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.292562in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.289809in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.285739in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.283353in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.261379in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.259676in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.255013in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.251884in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.237447in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.232533in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.225178in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.217152in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.213439in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.208328in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.201880in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.188424in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.180431in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.177106in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.172772in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.165457in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.155766in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.152615in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.152332in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.144833in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.136687in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.133974in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.129863in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.121059in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.111968in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.100863in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.095456in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.081188in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.078903in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.068427in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.062370in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.055408in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.050706in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.045587in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.028272in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.023433in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.014257in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.008724in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.002953in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.994130in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.987923in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.983197in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.973813in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.967020in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.962962in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.946579in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.933535in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.927422in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.919876in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.917946in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.914039in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.902702in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.895130in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.887844in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.880206in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.869141in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.861762in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.859117in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.846150in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.846199in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.846199in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.859166in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.861811in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.880254in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.887893in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.895179in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.902750in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.914087in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.917995in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.927471in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.930003in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.933584in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.949059in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.963010in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.967069in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.979657in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.985865in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.994687in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{2.000459in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.007258in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.014329in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.023505in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.028344in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.045659in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.050778in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.055480in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.062323in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.068499in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.073601in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.078975in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.081260in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.090395in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.096250in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.103600in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.110519in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.115926in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.121395in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.127031in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.130321in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.134432in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.137145in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.145291in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.152790in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.153073in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.163314in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.166294in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.169791in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.173229in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.177563in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.180888in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.188881in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.202337in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.208785in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.213897in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.225635in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.232990in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.237904in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.252341in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.255470in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.260133in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.261837in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.283810in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.293019in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.298248in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.308803in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.318729in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.323720in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.327427in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.336909in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.343052in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.361998in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.370480in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{1.514752in}}{\pgfqpoint{2.251619in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.357235in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.313160in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.294930in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.279037in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.199957in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.183933in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.172034in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.157998in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.146688in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.133753in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.110751in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.099656in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.087233in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.073667in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.018102in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.007020in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.995589in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.975492in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.963981in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.953011in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.943147in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.932226in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.911690in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.901990in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.891459in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.881800in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.863895in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.827738in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.817701in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.808664in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.801153in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.783460in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.755697in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.746288in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.697256in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.682420in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.666226in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.651878in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.635988in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.619712in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.602581in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.595930in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.589576in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.575415in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.568242in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.561041in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.541146in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.534261in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.527640in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.522029in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.522029in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.527640in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.534261in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.541146in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.561041in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.568242in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.575415in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.589576in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.595930in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.602581in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.619712in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.635988in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.651878in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.666226in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.682420in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.697256in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.746288in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.755697in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.783460in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.801153in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.808664in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.817701in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.827738in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.863895in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.881800in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.891459in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.901990in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.911690in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.932226in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.943147in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.953011in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.963981in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.975492in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.995589in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.007020in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.018102in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.073667in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.087233in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.099656in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.110751in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.133753in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.146688in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.157998in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.172034in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.183933in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.199957in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.279037in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.294930in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.313160in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.357235in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{1.577019in}}{\pgfqpoint{2.251619in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.358552in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.313739in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.297898in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.283127in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.271768in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.260286in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.229859in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.213728in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.200412in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.175502in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.163049in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.152144in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.139210in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.119483in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.107226in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.097740in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.087604in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.076522in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.064115in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.054645in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.017590in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.993537in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.985502in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.976570in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.968165in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.960911in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.933274in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.923476in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.914276in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.908811in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.895060in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.887782in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.879947in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.873634in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.860367in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.848825in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.836149in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.821379in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.812965in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.793406in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.777290in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.770098in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.762925in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.751955in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.746261in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.734370in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.728411in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.712330in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.694823in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.655337in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.649083in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.638578in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.621980in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.610762in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.604330in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.599522in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.588865in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.577019in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.577019in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.577019in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.588865in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.599522in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.604330in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.610762in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.621980in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.638578in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.649083in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.655337in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.694823in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.712330in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.728411in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.734370in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.746261in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.751955in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.762925in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.770098in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.777290in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.793406in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.812965in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.821379in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.836149in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.848825in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.860367in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.873634in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.879947in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.887782in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.895060in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.908811in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.914276in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.923476in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.933274in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.960911in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.968165in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.976570in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.985502in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.993537in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.017590in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.054645in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.064115in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.076522in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.087604in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.097740in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.107226in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.119483in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.139210in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.152144in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.163049in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.175502in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.200412in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.213728in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.229859in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.260286in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.271768in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.283127in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.297898in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.313739in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.358552in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584486in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584486in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080656in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080656in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576827in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576827in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072997in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072997in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{1.875765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{1.875765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.823003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{2.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{2.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.327870in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.947692in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont trace rec. error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.374277in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.367997in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.360454in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.353449in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.345997in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.337963in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.330632in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.323508in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.317308in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.310409in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.303459in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.295456in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.288851in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.271870in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.257895in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.252741in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.247579in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.240412in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.234190in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.226813in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.218746in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.211089in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.199688in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.193646in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.187189in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.179475in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.161315in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.146690in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.140702in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.134523in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.128355in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.122417in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.101250in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.094869in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.089189in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.082528in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.071740in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.064606in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.058690in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.053233in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.047864in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.041687in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.036500in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.025242in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.019568in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.013375in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.007147in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.000225in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.994684in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.988981in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.983346in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.977446in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.971366in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.964425in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.959507in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.953769in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.930498in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.919577in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.913673in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.904060in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.897722in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.892811in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.882796in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.877796in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.872746in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.862592in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.858223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.356039in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.334302in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.326759in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.319911in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.311726in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.303719in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.296439in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.280711in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.274579in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.267203in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.259350in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.251855in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.245160in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.237584in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.229442in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.221160in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.213484in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.206051in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.199989in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.193451in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.187548in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.180328in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.164804in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.157126in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.149347in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.143498in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.136390in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.128952in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.122132in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.113399in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.106297in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.099410in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.092998in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.078225in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.070111in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.062357in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.055394in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.042413in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.035963in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.029436in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.015269in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.008155in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.000321in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.990948in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.983592in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.976626in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.969805in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.962116in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.956001in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.939767in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.932781in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.924061in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.917431in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.909244in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.902046in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.895035in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.888834in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.881295in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.873000in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.866132in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.858288in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.846054in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.838532in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.825741in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.816978in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.809218in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.801686in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.795168in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.780856in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.774410in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.766631in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.760211in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.748237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.370480in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.361998in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.343052in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.336909in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.327427in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.323720in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.318729in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.308598in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.298042in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.292814in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.290061in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.285990in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.261631in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.259928in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.255265in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.252135in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.237699in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.232784in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.225429in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.213691in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.188675in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.180682in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.177357in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.173023in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.169298in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{2.165917in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{2.163108in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{2.156017in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{2.152866in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{2.152584in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{2.145085in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{2.136939in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{2.130115in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{2.126824in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.121244in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{2.114145in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{2.108635in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{2.102369in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{2.095893in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{2.089559in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{2.081228in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{2.078943in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{2.073569in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.068467in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.062410in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.062290in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{2.055448in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{2.050745in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{2.045627in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{2.035951in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.028312in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{2.023472in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.014296in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{2.008764in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.005320in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.984664in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.977712in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.974428in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.967047in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.962988in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.949037in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.946606in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.933562in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.929981in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.927449in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.917973in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.914066in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.902728in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.895157in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.882633in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.861789in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.846177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.357235in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.313160in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.294930in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.279037in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.199957in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.183933in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.172034in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.157998in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.146688in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.133753in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.110751in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.099656in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.087233in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.073667in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.018102in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.007020in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.995589in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.975492in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.963981in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.953011in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.943147in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.932226in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.911690in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.901990in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.891459in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.881800in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.863895in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.827738in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.817701in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.808664in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.801153in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.783460in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.755697in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.746288in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.697256in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.682420in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.666226in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.651878in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.635988in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.619712in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.602581in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.595930in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.589576in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.575415in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.568242in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.561041in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.541146in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.534261in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.527640in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.522029in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.514752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{2.358552in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{2.313739in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{2.297898in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{2.283127in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{2.271768in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{2.260286in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{2.229859in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{2.213728in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{2.200412in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.175502in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{2.163049in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{2.152144in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{2.139210in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{2.119483in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{2.107226in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{2.097740in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.087604in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{2.076522in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.064115in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{2.054645in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{2.017590in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.993537in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.985502in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.976570in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.968165in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.960911in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.933274in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.923476in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.914276in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.908811in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.895060in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.887782in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.879947in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.873634in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.860367in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.848825in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.836149in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.821379in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.812965in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.793406in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{1.777290in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{1.770098in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{1.762925in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.751955in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{1.746261in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{1.734370in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{1.728411in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{1.712330in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.694823in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{1.655337in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{1.649083in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{1.638578in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{1.621980in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{1.610762in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{1.604330in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{1.599522in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{1.588865in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.577019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334976in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{1.471458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{1.471458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{2.240352in}}{\pgfqpoint{4.438296in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.356354in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.350054in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.347888in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.330515in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.329561in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.318891in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.309840in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.308446in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.306371in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.305746in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.304445in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.302588in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.300418in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.298943in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.298229in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.297623in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.287359in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.286749in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.286150in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.285551in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.284792in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.284174in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.283552in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.282953in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.282354in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.280314in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.279715in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.279116in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.278514in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.277916in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.275965in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.275214in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.274604in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.273952in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.273353in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.272155in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.271556in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.270325in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.269726in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.269116in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.268517in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.267914in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.267253in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.266654in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.266055in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.265455in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.264856in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.264258in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.263060in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.261425in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.260826in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.260227in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.259628in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.258971in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.257712in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.257110in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.256509in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.255087in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.254482in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.253883in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.252944in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.252335in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.251724in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.251124in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.248995in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.248396in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.246976in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.246268in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.245649in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.245050in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.244412in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.243813in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.243212in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.242573in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.241562in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.240352in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.294758in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.294758in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.296882in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.297484in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.299083in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.299682in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.300306in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.300905in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.301518in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.302117in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.302724in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.303331in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.304882in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.305515in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.307333in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.309225in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.310102in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.311308in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.312165in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.312876in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.313478in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.314077in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.314892in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.315726in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.316358in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.317862in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.319115in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.319729in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.320328in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.320927in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.322126in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.322725in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.323360in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.323959in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.324558in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.325157in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.325756in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.326355in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.326977in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.327576in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.328774in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.329374in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.330245in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.330844in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.331448in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.332052in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.333402in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.334862in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.335461in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.336068in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.336667in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.338634in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.339235in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.339833in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.340438in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.341057in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.341807in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.342407in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.343131in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.343730in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.345106in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.345862in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.347852in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.350509in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.355716in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.358022in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.358621in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.359268in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.362170in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.363256in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.364345in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.367690in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.372038in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.376732in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.379886in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{1.701190in}}{\pgfqpoint{4.438296in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.319714in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.295496in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.285304in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.244858in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.240290in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.234337in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.218050in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.213442in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.204707in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.192255in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.177331in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.169840in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.158285in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.136050in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.124349in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.100353in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.089178in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.080687in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.070201in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.069042in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.050769in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.045863in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.043249in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.036573in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.028506in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.023329in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.017165in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.007165in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.005557in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.992846in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.987486in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.974418in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.971407in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.962842in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.952834in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.940398in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.930929in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.922168in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.915203in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.908080in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.901442in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.896017in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.889624in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.889014in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.883360in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.876271in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.868463in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.858772in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.849322in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.847134in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.839353in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.833054in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.826652in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.817552in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.815917in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.807212in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.801119in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.800113in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.791794in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.782781in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.778586in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.773415in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.770810in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.761117in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.759845in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.751905in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.744263in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.729066in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.719502in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.707654in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.702270in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.701190in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.769523in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.769523in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.781367in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.787631in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.795763in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.802943in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.821135in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.827174in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.829509in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.835919in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.844981in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.847468in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.852149in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.875046in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.881810in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.883974in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.895459in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.905359in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.915652in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.918985in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.921622in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.926561in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.931686in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.943704in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.944713in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.948384in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.949966in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.956520in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.961116in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.962925in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.969680in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.980102in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.989266in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.997178in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.001054in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.010232in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.031927in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.037249in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.043636in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.054466in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.059781in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.062601in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.079915in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.091372in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.092339in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.097127in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.098209in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.099803in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.132393in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.138683in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.143291in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.155282in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.167167in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.169846in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.171038in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.183419in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.191565in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.207522in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.214795in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.219557in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.228492in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.238931in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.257589in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.267992in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.285674in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.286319in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.288401in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.294437in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.299093in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.307600in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.313715in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.316833in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.319714in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{2.246863in}}{\pgfqpoint{4.438296in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.379987in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.378798in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.375053in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.374291in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.373601in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.372945in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.372345in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.371744in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.371009in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.370329in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.368719in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.367707in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.365971in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.365289in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.363423in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.362824in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.361750in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.360486in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.359858in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.359196in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.358579in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.357543in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.356944in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.354619in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.353909in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.353092in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.352493in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.351821in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.347573in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.345111in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.344451in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.343649in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.338744in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.337868in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.333037in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.332277in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.331665in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.324046in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.319198in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.318587in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.317317in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.315787in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.313446in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.312482in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.311768in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.310799in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.309506in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.306359in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.304964in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.304341in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.302986in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.300321in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.295221in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.277599in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.276983in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.276384in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.274824in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.273344in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.272740in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.272029in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.271430in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.270831in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.268207in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.267608in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.266662in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.264438in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.253873in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.252895in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.251161in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.249180in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.246863in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.246863in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.246863in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.249180in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.251161in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.252895in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.253873in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.264438in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.266662in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.267608in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.268207in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.270831in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.271430in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.272029in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.272740in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.273344in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.274824in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.276384in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.276983in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.277599in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.295221in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.300321in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.302986in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.304341in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.304964in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.306359in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.309506in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.310799in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.311768in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.312482in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.313446in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.315787in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.317317in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.318587in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.319198in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.324046in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.331665in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.332277in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.333037in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.337868in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.338744in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.343649in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.344451in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.345111in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.347573in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.351821in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.352493in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.353092in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.353909in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.354619in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.356944in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.357543in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.358579in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.359196in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.359858in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.360486in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.361750in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.362824in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.363423in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.365289in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.365971in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.367707in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.368719in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.370329in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.371009in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.371744in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.372345in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.372945in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.373601in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.374291in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.375053in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.378798in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.379987in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{1.514752in}}{\pgfqpoint{4.438296in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.336651in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.252345in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.162854in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.148143in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.131592in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.121284in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.104689in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.086242in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.071329in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.058511in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.044911in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.022091in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.010920in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.987225in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.968611in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.952945in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.940777in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.916666in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.890041in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.878304in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.858974in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.840245in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.829203in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.795319in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.788615in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.781203in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.772633in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.742647in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.736010in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.726161in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.713487in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.707491in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.691979in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.678225in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.670240in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.656354in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.626726in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.622551in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.610487in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.595513in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.581868in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.554064in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.519419in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.519419in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.554064in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.581868in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.595513in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.610487in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.622551in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.626726in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.656354in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.670240in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.678225in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.691979in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.707491in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.713487in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.726161in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.736010in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.742647in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.772633in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.781203in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.788615in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.795319in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.829203in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.840245in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.858974in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.878304in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.890041in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.916666in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.940777in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.952945in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.968611in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.987225in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.010920in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.022091in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.044911in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.058511in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.071329in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.086242in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.104689in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.121284in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.131592in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.148143in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.162854in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.252345in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.336651in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{1.676401in}}{\pgfqpoint{4.438296in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.356152in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.327861in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.292973in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.280956in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.267733in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.208482in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.187414in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.177961in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.167812in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.159154in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.152749in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.115850in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.108279in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.085570in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.069430in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.059418in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.052870in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.013696in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.010322in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.005835in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.999483in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.982553in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.968826in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.961074in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.954964in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.904994in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.882691in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.873779in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.869923in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.865964in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.845157in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.839321in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.829585in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.820746in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.793465in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.782992in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.781052in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.765000in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.760553in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.731686in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.729795in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.725539in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.713065in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.710044in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.706862in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.688164in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.683549in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.680599in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.680599in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.683549in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.688164in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.706862in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.710044in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.713065in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.725539in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.729795in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.731686in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.760553in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.765000in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.781052in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.782992in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.793465in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.820746in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.829585in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.839321in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.845157in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.865964in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.869923in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.873779in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.882691in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.904994in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.954964in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.961074in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.968826in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.982553in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.999483in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.005835in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.010322in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.013696in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.052870in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.059418in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.069430in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.085570in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.108279in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.115850in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.152749in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.159154in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.167812in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.177961in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.187414in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.208482in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.267733in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.280956in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.292973in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.327861in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.356152in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771163in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771163in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267333in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267333in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763504in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763504in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259675in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259675in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{1.542306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{1.542306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=1.489545in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{1.961469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{1.961469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=1.908707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{2.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{2.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=2.327870in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.365856in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.361744in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.354397in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.350709in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.347030in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.344721in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.341077in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.337721in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.336166in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.334224in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.331922in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.330358in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.328043in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.326747in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.325739in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.323817in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.322959in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.320880in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.320037in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.319030in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.318301in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.317462in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.316856in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.315931in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.315226in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.314587in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.313980in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.313198in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.312545in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.311748in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.311120in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.310488in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.309767in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.309121in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.308501in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.307874in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.307225in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.306623in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.305994in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.305392in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.304712in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.304105in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.303449in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.302460in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.301777in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.301168in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.300569in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.299969in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.298723in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.298010in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.297174in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.296470in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.295670in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.294853in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.294036in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.293057in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.292181in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.291451in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.290600in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.289865in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.289130in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.288090in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.287198in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.286523in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.285239in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.284078in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.283225in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.282454in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.281581in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.280866in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.280045in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.279255in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.278580in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.277630in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.276763in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.275841in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.275132in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.274054in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.273276in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.272478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.319714in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.309335in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.301461in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.292954in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.284293in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.266203in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.258332in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.249545in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.242318in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.233402in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.223453in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.211070in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.201528in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.194204in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.183533in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.176510in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.168306in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.144196in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.137595in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.128870in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.123942in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.115128in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.106152in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.091329in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.086223in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.077409in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.069819in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.060875in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.054273in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.029221in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.022699in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.012950in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.005681in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.996967in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.991545in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.982321in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.973680in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.966031in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.958801in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.952562in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.945558in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.927506in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.909943in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.896318in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.890697in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.885543in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.867648in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.862690in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.857217in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.852910in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.840713in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.834824in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.828503in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.822004in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.816375in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.810064in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.804133in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.791957in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.787766in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.782158in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.775536in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.770602in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.760577in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.756341in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.750873in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.746839in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.742332in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.737470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.379987in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.378798in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.375053in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.374291in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.373601in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.372945in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.372345in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.371744in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.371009in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.370329in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.368719in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.367707in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.365971in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.365289in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.363423in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.362824in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.361750in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.360486in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.359858in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.359196in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.358579in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.357543in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.356944in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.354619in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.353909in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{2.353092in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{2.352493in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{2.351821in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{2.347573in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{2.345111in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{2.344451in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{2.343649in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{2.338744in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.337868in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{2.333037in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{2.332277in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{2.331665in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{2.324046in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{2.319198in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{2.318587in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{2.317317in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{2.315787in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{2.313446in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{2.312482in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.311768in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{2.310799in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{2.309506in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{2.306359in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{2.304964in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{2.304341in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{2.302986in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{2.300321in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{2.295221in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{2.277599in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{2.276983in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{2.276384in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{2.274824in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{2.273344in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{2.272740in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{2.272029in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{2.271430in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{2.270831in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.268207in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{2.267608in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{2.266662in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{2.264438in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{2.263747in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{2.253873in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{2.252895in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{2.251161in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{2.249180in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{2.246863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.336651in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.252345in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.162854in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.148143in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.131592in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.121284in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.104689in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.086242in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.071329in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.058511in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.044911in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.022091in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.010920in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.987225in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.968611in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.952945in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.940777in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.927857in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.916666in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.890041in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.878304in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.858974in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.840245in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.829203in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.795319in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.788615in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.781203in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.772633in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.742647in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.736010in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.726161in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.713487in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.707491in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.691979in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.678225in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.670240in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.656354in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.626726in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.622551in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.610487in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.595513in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.581868in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.554064in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.519419in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.514752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.356152in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{2.327861in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{2.292973in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{2.280956in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{2.267733in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{2.208482in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{2.187414in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{2.177961in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.167812in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{2.159154in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{2.152749in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{2.115850in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{2.108279in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{2.085570in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{2.069430in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{2.059418in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{2.052870in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{2.013696in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{2.010322in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{2.005835in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.999483in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.982553in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.968826in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.961074in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.954964in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.904994in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.882691in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.873779in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.869923in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.865964in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.845157in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.839321in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.829585in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.820746in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.793465in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.782992in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.781052in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.765000in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.760553in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.731686in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.729795in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.725539in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.713065in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.710044in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.706862in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.688164in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.683549in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.680599in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.676401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521653in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.471458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{1.471458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{2.146259in}}{\pgfqpoint{6.624973in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.241086in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.238729in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.228490in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.222805in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.221531in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.215045in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.210041in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.203309in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.202119in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.199303in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.197364in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.195434in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.194634in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.194380in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.189625in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.189371in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.188276in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.187959in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.187626in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.186364in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.184635in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.174612in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.173851in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.173183in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.169117in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.168646in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.168133in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.167843in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.167448in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.166994in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.166627in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.165087in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.163668in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.163197in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.162923in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.162635in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.162358in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.160324in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.159694in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.159166in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.158899in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.158484in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.158200in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.157616in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.157337in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.157029in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.156754in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.156499in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.156162in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.155908in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.155392in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.154719in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.154462in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.154208in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.153821in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.152723in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.152469in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.152213in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.151056in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.150768in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.150477in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.150223in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.149918in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.149664in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.149409in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.149155in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.148871in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.148617in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.148237in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.147878in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.147537in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.147283in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.147029in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.146775in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.256319in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.256319in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.256573in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.256827in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.257092in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.257346in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.257876in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.258130in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.258395in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.258653in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.259481in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.260141in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.260438in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.261026in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.261340in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.261595in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.261879in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.262133in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.262388in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.262642in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.263832in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.264275in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.264529in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.265621in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.266337in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.266685in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.267110in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.267364in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.268260in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.268514in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.268769in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.269073in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.269392in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.270038in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.270499in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.271371in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.271680in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.272266in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.272965in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.274446in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.274700in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.275075in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.275666in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.275942in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.276227in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.276504in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.276965in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.277240in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.278371in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.279038in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.280996in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.282257in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.284087in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.284959in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.285523in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.285787in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.294380in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.295714in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.296517in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.297139in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.297393in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.300673in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.302182in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.302448in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.302718in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.303450in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.304141in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.304651in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.306117in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.306413in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.316839in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.317509in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.319286in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.320850in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.322385in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.332467in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.338341in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.338953in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.353612in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.366946in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.379440in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.380311in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{1.651371in}}{\pgfqpoint{6.624973in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.241727in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.165933in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.119936in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.103157in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.093862in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.075139in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.055486in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.047344in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.029059in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.006766in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.986561in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.969473in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.964974in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.949184in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.943120in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.925897in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.916321in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.911212in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.906423in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.882233in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.872729in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.856465in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.848294in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.837221in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.833144in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.827788in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.826978in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.819196in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.813627in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.809506in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.806040in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.801833in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.797999in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.789446in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.786259in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.782169in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.779781in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.777997in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.772374in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.764709in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.762729in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.731647in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.726696in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.718615in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.716157in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.714327in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.710976in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.705684in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.704111in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.702814in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.700523in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.690148in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.688391in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.685000in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.683400in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.681778in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.680376in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.678235in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.676943in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.673110in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.660365in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.658143in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.657697in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.656559in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.651371in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.719500in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.719500in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.720629in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.724923in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.726754in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.731246in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.733847in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.735175in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.738298in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.739856in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.741771in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.745239in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.747625in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.751234in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.753491in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.761526in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.763367in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.764083in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.769270in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.770256in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.780983in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.785029in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.785701in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.786037in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.786550in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.798358in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.800849in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.804597in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.805283in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.812095in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.815113in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.829412in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.838002in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.843798in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.849739in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.850254in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.852827in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.857357in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.866467in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.872042in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.889022in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.892819in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.898668in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.904282in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.918557in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.929105in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.956417in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.963990in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.980495in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.987823in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.994156in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.013858in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.025146in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.027891in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.036992in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.038387in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.050003in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.065237in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.071350in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.074934in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.077896in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.084212in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.089550in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.096947in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.110687in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.113878in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.121448in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.165174in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.165620in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.165933in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.241727in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{1.803877in}}{\pgfqpoint{6.624973in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.377844in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.376336in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.374658in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.374400in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.373617in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.373362in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.370737in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.369641in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.357049in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.356046in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.355785in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.355367in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.221987in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.196798in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.180125in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.170305in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.169831in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.169561in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.164500in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.161848in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.155788in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.147489in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.147059in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.146170in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.140318in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.139641in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.127066in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.115719in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.115211in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.082502in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.078988in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.077595in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.077189in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.076899in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.999899in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.978248in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.966435in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.943141in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.932794in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.921493in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.919771in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.918032in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.892725in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.876081in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.871629in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.867608in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.866682in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.864532in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.863606in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.862324in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.860670in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.859995in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.856918in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.856071in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.855817in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.850320in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.848745in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.848257in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.848003in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.847393in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.846871in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.844828in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.843831in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.827777in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.826307in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.822171in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.820793in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.818761in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.815990in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.811356in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.809927in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.807891in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.804907in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.804413in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.803877in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.804890in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.810642in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.812438in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.813413in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.816376in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.817952in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.820602in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.822429in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.840329in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.842342in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.844921in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.846954in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.847476in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.848829in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.850404in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.855901in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.856155in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.856409in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.859485in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.860332in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.861129in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.863408in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.864206in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.865567in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.868719in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.879509in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.889815in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.915122in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.918583in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.929884in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.940230in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.963524in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.975338in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.996989in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.009990in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.074838in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.075731in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.077914in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.079249in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.079945in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.083459in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.116167in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.116421in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.116675in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.128023in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.140598in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.146450in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.147339in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.150475in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.155525in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.158872in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.167172in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.169556in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.169827in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.170096in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.170569in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.180390in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.197063in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.222251in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.355632in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.356334in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.356752in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.357013in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.358017in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.370610in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.373235in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.374341in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.374596in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.376434in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.376692in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.377315in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.378656in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{1.514752in}}{\pgfqpoint{6.624973in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.125084in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.076891in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.018852in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.996597in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.971655in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.938966in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.923214in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.896940in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.885612in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.847117in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.782562in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.764203in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.747055in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.741185in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.733824in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.728602in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.722653in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.717894in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.700312in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.695930in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.692170in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.669285in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.648752in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.642838in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.633696in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.630427in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.627532in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.615408in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.598724in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.594692in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.591909in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.581372in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.578546in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.571928in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.560210in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.557505in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.547702in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.531880in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.529104in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.523940in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.523940in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.529104in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.531880in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.547702in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.557505in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.560210in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.571928in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.578546in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.581372in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.591909in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.594692in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.598724in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.615408in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.627532in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.630427in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.633696in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.642838in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.648752in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.669285in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.692170in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.695930in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.700312in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.717894in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.722653in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.728602in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.733824in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.741185in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.747055in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.764203in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.782562in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.847117in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.885612in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.896940in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.923214in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.938966in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.971655in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.996597in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.018852in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.076891in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.125084in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{1.609236in}}{\pgfqpoint{6.624973in}{2.380632in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.167252in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.153251in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.105120in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.066454in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.043489in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.000817in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.971122in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.966868in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.932237in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.872768in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.867163in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.860177in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.848073in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.842528in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.824866in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.815426in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.806535in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.796664in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.768534in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.725151in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.706248in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.704595in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.701126in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.699288in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.693231in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.691316in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.682399in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.681306in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.671250in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.667854in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.654883in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.653807in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.648610in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.644587in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.639554in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.638421in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.634942in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.625928in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.622971in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.622175in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.618368in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.609236in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.609236in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.609236in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.618368in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.622175in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.622971in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.625928in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.634942in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.638421in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.639554in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.644587in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.648610in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.653807in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.654883in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.667854in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.671250in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.681306in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.682399in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.691316in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.693231in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.699288in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.701126in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.704595in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.706248in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.725151in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.768534in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.796664in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.806535in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.815426in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.824866in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.842528in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.848073in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.860177in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.867163in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.872768in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.932237in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.966868in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.971122in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.000817in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.043489in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.066454in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.105120in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.153251in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.167252in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957840in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957840in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454011in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454011in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950181in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950181in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446352in}{1.471458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446352in}{2.423926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{1.669087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{1.669087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=1.616326in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{2.024860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{2.024860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=1.972098in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{2.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{2.380632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=2.327870in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.346831in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.310780in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.299733in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.291791in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.287361in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.282593in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.277336in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.271497in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.267077in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.265500in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.259811in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.255046in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.252118in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.250813in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.249089in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.248047in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.246084in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.244858in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.243731in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.242739in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.241772in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.240534in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.238648in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.237498in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.236360in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.235319in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.234032in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.233525in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.232617in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.231431in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.230637in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.229761in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.229090in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.228443in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.227699in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.227214in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.226771in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.226093in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{2.225359in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{2.224566in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{2.224127in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{2.223588in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{2.223037in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{2.222569in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{2.222084in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{2.221692in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{2.221216in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{2.220653in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{2.220171in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{2.219705in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{2.219262in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{2.218743in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{2.218198in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{2.217776in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{2.217129in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{2.216712in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{2.216354in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{2.216013in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{2.215645in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{2.215171in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{2.214314in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{2.213880in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{2.213506in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{2.213072in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{2.212742in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{2.212316in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{2.211823in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{2.211442in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{2.211119in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{2.210636in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{2.210313in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{2.209922in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{2.209565in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{2.209221in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{2.208916in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{2.208590in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{2.208102in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{2.207795in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{2.207431in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{2.207052in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{2.206776in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{2.206467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.241727in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.165933in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.138432in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.124625in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.086478in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.077783in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.070260in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.062134in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.053078in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.041370in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.029717in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.019773in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.009027in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.999920in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.987720in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.980527in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.971394in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.956327in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.944082in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.933462in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.924498in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.916905in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.876285in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.871151in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.864477in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.859145in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.854900in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.840513in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.833911in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.829939in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.825998in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.817407in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.813177in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.810944in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.798439in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.795160in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.792350in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.789787in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.779238in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.774450in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.770141in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.765947in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.759290in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.754097in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.750141in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.745844in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.738755in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.736490in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.733458in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.730106in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.727075in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.714563in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.709035in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.701902in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.691155in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.688321in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.685777in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.682623in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.675052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.378210in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.376785in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.375676in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.375418in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.374066in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.373811in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.372103in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.370085in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.357493in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.356489in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.356228in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{2.355811in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{2.282135in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{2.208260in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{2.187755in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{2.174851in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{2.170172in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.169810in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{2.166905in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{2.166636in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{2.157476in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{2.151113in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{2.148605in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{2.146705in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{2.143086in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{2.140080in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{2.127505in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{2.116158in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{2.115903in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{2.115649in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{2.082941in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{2.079427in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{2.078478in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{2.078124in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{2.077364in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{2.047449in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{2.041107in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.995698in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.983231in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.949688in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.931790in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.925325in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.905991in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.900398in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.883626in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.875955in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.870659in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.865006in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.863884in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.862820in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.860914in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.858453in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.857967in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.849649in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.847766in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.844422in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.834340in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.832625in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.832346in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.829936in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.822049in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.816172in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.813510in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.811504in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.809946in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.808600in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.805411in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.804020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.238409in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.125084in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.076891in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.018852in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.996597in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.971655in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.957747in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.938966in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.923214in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.896940in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.885612in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.873203in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.847117in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.782562in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.764203in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.747055in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.741185in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.733824in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.728602in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.722653in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.717894in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.708952in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.700312in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.695930in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.692170in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.669285in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.648752in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.642838in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.633696in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.630427in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.627532in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.624053in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.615408in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.598724in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.594692in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.591909in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.581372in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.578546in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.571928in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.560210in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.557505in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.547702in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.531880in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.529104in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.523940in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.514752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{1.471458in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.167252in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{2.153251in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{2.105120in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{2.066454in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{2.043489in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{2.019136in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{2.000817in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.971122in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.966868in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.932237in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.872768in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.867163in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.860177in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.848073in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.842528in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.824866in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.815426in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.806535in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.796664in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.768534in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.725151in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.706248in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.704595in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.701126in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.699288in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.693231in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.691316in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.690221in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.682399in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.681306in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.671250in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.667854in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.654883in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.653807in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.648610in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.644587in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.639554in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.638421in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.634942in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.625928in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.622971in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.622175in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.618368in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.609236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708330in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{1.471458in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{1.471458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{2.423926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{0.414662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{0.800761in}}{\pgfqpoint{2.251619in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.304762in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.279476in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.274788in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.270990in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.228342in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.212330in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.197768in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.195967in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.180693in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.176939in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.168581in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.149422in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.131832in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.109353in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{1.105682in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.103724in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.085433in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.066363in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.054007in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.048688in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.024592in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.020916in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.010206in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.008981in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.007109in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.982784in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.976610in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.967658in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.964654in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.958588in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.948919in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.947093in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.935341in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.928944in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.903039in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.884468in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.877596in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.874338in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.842747in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.838276in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.832961in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.821490in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.811494in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.802886in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.867270in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.867270in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.868154in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.869594in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.870309in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.875893in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.885385in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.895778in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.921477in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.931418in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.949895in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.967363in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.972370in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.978312in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.985503in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.990246in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{1.005998in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{1.009365in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.015839in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.022072in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.023927in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.037311in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.049813in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.056360in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.062848in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.067570in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.073387in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.077391in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.088266in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.095385in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.099201in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.106145in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.120594in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.122365in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.143507in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.149266in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.162992in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.165283in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.190890in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{1.195075in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.205107in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.208439in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.213674in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.215650in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.228831in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.232083in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.244052in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.251869in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.257529in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.271605in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.289422in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.296976in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.299593in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.303412in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.313902in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.319501in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.323097in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{0.691142in}}{\pgfqpoint{2.251619in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.262096in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.249429in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.238945in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.227661in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.170747in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.168714in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.160883in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.158808in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.115819in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.100545in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.095268in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.086281in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.049092in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.033595in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.023728in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.005448in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.980543in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.976976in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.972042in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.969155in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.962046in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.956439in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.946445in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.916095in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.913256in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.894935in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.871880in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.860618in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.845295in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.816463in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.804203in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.794438in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.777772in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.775674in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.742142in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.738258in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.721561in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.718587in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.716576in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.696334in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.694294in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.691142in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.767388in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.773491in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.781218in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.784225in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.801118in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.820451in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.842929in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.854656in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.870467in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.887122in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.925910in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.931375in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.966068in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.971398in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.977869in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.982626in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.005137in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.015438in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.023642in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.038423in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.045551in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.048445in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.079616in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.081339in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.084128in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.093006in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.096496in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.099772in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.138131in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.143372in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{1.147359in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.160799in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.167476in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.180349in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.195848in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.212849in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.216239in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.230560in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.235441in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.250068in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.253908in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.256002in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.267805in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.271135in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{0.551735in}}{\pgfqpoint{2.251619in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.222824in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.210159in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.199510in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.189324in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.170839in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.147965in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.139620in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.134046in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.120958in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.116252in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.087148in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.074789in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.043041in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.035594in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.024908in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.995293in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.969978in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.958728in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.949909in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.943158in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.934649in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.925759in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.913706in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.900506in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.888339in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.874536in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.846532in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.838377in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.818571in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.810130in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.810006in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.798565in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.786300in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.761909in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.726263in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.701761in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.688650in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.652990in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.650450in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.644771in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.643638in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.638466in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.626203in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.611812in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.602869in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.598386in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.566341in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.551735in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.551760in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.551760in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.595486in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.598411in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.602894in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.626228in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.638491in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.644797in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.672497in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.683396in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.688676in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.709888in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.732141in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.732840in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.740641in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.761922in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.772817in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.786313in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.798578in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.818584in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.835305in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.860906in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.874831in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.888461in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.893977in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.913828in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.924139in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.924765in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.925881in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.944144in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.952575in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.958817in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.985978in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.995381in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.024996in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.043129in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.084162in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.116340in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.134134in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.148053in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.170928in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.189324in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.199510in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.210159in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.222824in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{0.534922in}}{\pgfqpoint{2.251619in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.260802in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.194721in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.179364in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.101820in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.047514in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.025816in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.016496in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{0.980805in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.959284in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.874511in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.829008in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.799802in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.780892in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.746705in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.736466in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.711080in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.698050in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.691376in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.687409in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.672676in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.663299in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.655999in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.639073in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.635392in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.622273in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.612767in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.602987in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.600578in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.571997in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.569069in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.555986in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.543934in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.534922in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.543934in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.555986in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.569069in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.571997in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.600578in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.602987in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.612767in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.622273in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.635392in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.639073in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.655999in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.663299in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.672676in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.687409in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.691376in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.698050in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.711080in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.736466in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.746705in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.780892in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.799802in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.829008in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.874511in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.959284in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{0.980805in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.016496in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.025816in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.047514in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.101820in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.179364in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.194721in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.260802in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584486in}{0.457956in}}{\pgfqpoint{2.251619in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.211841in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.197192in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.090867in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.078612in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.062059in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.047383in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.016981in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{0.932779in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.901301in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.889518in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.867855in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.847446in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.800391in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.790245in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.782844in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.755432in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.736009in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.713343in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.694869in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.686157in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.635673in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.608765in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.601985in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.594140in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.575449in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.552910in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.546060in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.525960in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.519300in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.512947in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.501651in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.495766in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.477346in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.472562in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.466858in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.463449in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.463449in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.466858in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.472562in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.477346in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.495766in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.501651in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.512947in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.519300in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.525960in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.546060in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.552910in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.575449in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.594140in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.601985in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.608765in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.635673in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.686157in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.694869in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.713343in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.736009in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.755432in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.782844in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.790245in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.800391in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.847446in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.867855in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.889518in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.901301in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{0.932779in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.016981in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.047383in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.062059in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.078612in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.090867in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.197192in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.211841in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584486in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584486in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584486in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080656in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080656in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080656in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576827in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576827in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576827in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072997in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072997in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072997in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418052in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{0.620989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{0.620989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.568228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{0.972413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{0.972413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.919651in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501129in}{1.323837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334976in}{1.323837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.271075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=0.890896in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLML}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.317317in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.311155in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.303623in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.296366in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.280973in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.272688in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.265703in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.259692in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.252553in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.246581in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.238389in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.184010in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.169372in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.160700in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.153742in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{1.148218in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.130894in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.120124in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.108225in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.103670in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.094721in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.083552in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.077867in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.071512in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.066593in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{1.021841in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{1.017715in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.011425in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{1.004996in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.999653in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.994894in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.989774in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.986603in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.981766in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.964702in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.954170in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.949936in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.918481in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.913283in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.888004in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.876191in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.861789in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.857707in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.848841in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.836780in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.834219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.259762in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.253194in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.237156in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.229600in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.220431in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.205578in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.199387in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.192757in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.185610in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.179570in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.171509in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.147975in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.139863in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.136045in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.116031in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{1.066051in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{1.051279in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{1.044107in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.036764in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.030738in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{1.015993in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.009210in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.994838in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.984106in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.977049in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.970785in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.964572in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.958555in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.936601in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.924792in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.918104in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.907461in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.898385in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.892322in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.886305in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.852272in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.847343in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.826474in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.818852in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.802346in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.792878in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.778663in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.772964in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.767592in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.750023in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.728017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.222824in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.210159in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.199510in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.189324in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.139669in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.121006in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.116300in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.087197in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.084123in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.068824in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{1.024957in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.939606in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.934716in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.924084in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.913773in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.904816in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.888406in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.883885in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.847095in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.818578in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.791720in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.761916in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.740635in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.729496in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.722209in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.698487in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.695258in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.683384in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.653004in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.643652in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.638479in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.626217in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.602883in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.595475in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.551749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.260802in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.194721in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.179364in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.101820in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.047514in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.025816in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.016496in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{0.980805in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.959284in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.874511in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.829008in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.799802in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.780892in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.746705in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.736466in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.711080in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.698050in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.691376in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.687409in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.672676in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.663299in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.655999in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.639073in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.635392in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.622273in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.612767in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.602987in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.600578in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.585872in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.571997in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.569069in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.555986in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.543934in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.534922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501129in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{0.644026in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{1.211841in}}%
\pgfpathlineto{\pgfqpoint{0.683720in}{1.197192in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{0.723413in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{0.763107in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.090867in}}%
\pgfpathlineto{\pgfqpoint{0.802801in}{1.078612in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.062059in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.047383in}}%
\pgfpathlineto{\pgfqpoint{0.862341in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.016981in}}%
\pgfpathlineto{\pgfqpoint{0.902035in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{0.932779in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{0.901301in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.889518in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.120350in}{0.867855in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{1.160043in}{0.847446in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{1.219584in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{1.239431in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{1.259278in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.800391in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{0.790245in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.782844in}}%
\pgfpathlineto{\pgfqpoint{1.338665in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.755432in}}%
\pgfpathlineto{\pgfqpoint{1.398205in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{0.736009in}}%
\pgfpathlineto{\pgfqpoint{1.437899in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{0.713343in}}%
\pgfpathlineto{\pgfqpoint{1.497440in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.694869in}}%
\pgfpathlineto{\pgfqpoint{1.537133in}{0.686157in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{1.676061in}{0.635673in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.608765in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.601985in}}%
\pgfpathlineto{\pgfqpoint{1.795142in}{0.594140in}}%
\pgfpathlineto{\pgfqpoint{1.814989in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{1.834836in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{0.575449in}}%
\pgfpathlineto{\pgfqpoint{1.874529in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{0.555934in}}%
\pgfpathlineto{\pgfqpoint{1.934070in}{0.552910in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.546060in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{0.525960in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{0.519300in}}%
\pgfpathlineto{\pgfqpoint{2.053151in}{0.512947in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{0.501651in}}%
\pgfpathlineto{\pgfqpoint{2.112691in}{0.495766in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{2.172232in}{0.477346in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{0.472562in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{0.466858in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{0.463449in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.457956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{0.501129in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334976in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{0.414662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501129in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{0.414662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{1.139044in}}{\pgfqpoint{4.438296in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.279195in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.247346in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.242039in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.237661in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.236607in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.231296in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.230891in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.226845in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.223986in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.219463in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.196891in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.194821in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.194252in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.192619in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.192470in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.190540in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.189984in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.189307in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.189013in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.188130in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.186082in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.184801in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.183824in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.182801in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.182644in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.182089in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.180258in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.176053in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.175757in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.166148in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.164752in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.164473in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.160524in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.157965in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.157230in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.153723in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.150770in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.149730in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.147978in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.143878in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.143441in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.142673in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.142002in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.141593in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.141300in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.139972in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.210924in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.210924in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.216365in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.218350in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.227235in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.227821in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.230439in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.235129in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.235318in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.242857in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.245653in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.248572in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.250208in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.254141in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.256338in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.257702in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.258270in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.258564in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.259523in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.259718in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.260081in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.261510in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.262925in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.263118in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.265179in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.266059in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.266214in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.266454in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.267211in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.267701in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.269011in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.270546in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.270729in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.272633in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.276201in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.279178in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.281779in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.283482in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.293231in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.296550in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.302533in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.308626in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.318470in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{0.565476in}}{\pgfqpoint{4.438296in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.285436in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.253941in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.240070in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.223382in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.218791in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.203398in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.199219in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.110154in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.107345in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.067893in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.038887in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.003710in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{0.990373in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{0.970385in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.956626in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.937557in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.904375in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.877362in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.870144in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.862343in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.840584in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.837855in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.826323in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.807748in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.803340in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.799227in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.792763in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.787451in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.785826in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.772699in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.747513in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.745925in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.728701in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.719411in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.718284in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.711940in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.691395in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.690533in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.682759in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.676092in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.668527in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.659631in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.649430in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.643624in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.641326in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.634714in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.632953in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.626144in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.613244in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.605495in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.594341in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.581131in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.576658in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.565476in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.652430in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.659824in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.678760in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.698212in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.710520in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.712738in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.723309in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.735028in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.749092in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.754222in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.764510in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.782247in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.783861in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.792929in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.807656in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.811065in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.826271in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.867156in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.884766in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.897574in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.919351in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.934757in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.948885in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.978238in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.014188in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.027085in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.035265in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.062886in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.066529in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.094341in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.104196in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.112669in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.131015in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.144244in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.161052in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.166231in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.170726in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.205270in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.233719in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.250005in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.252417in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.262363in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.268279in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.275858in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.279467in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.285436in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{1.035229in}}{\pgfqpoint{4.438296in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.322131in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.317572in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.302287in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.301946in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.279283in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.256797in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.251692in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.248104in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.237850in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.236705in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.228454in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.227388in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.224921in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.222751in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.211135in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.196291in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.190430in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.188326in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.186700in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.173163in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.172019in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.170822in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.143419in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.141283in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.136498in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.133471in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.126314in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.119598in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.119186in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.090079in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.065523in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.062055in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.056748in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.049744in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.046557in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.046557in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.049744in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.056748in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.062055in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.065523in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.090079in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.119186in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.119598in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.126314in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.133471in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.136498in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.141283in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.143419in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.170822in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.172019in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.173163in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.186700in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.188326in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.190430in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.196291in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.211135in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.222751in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.224921in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.227388in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.228454in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.236705in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.237850in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.248104in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.251692in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.256797in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.279283in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.301946in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.302287in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.317572in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.322131in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{0.482462in}}{\pgfqpoint{4.438296in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.269195in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.250336in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.225410in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.085809in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.001928in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{0.962294in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{0.938041in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{0.917511in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{0.909470in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.818605in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.799324in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.787079in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.781867in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.755734in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.749807in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.734460in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.729430in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.716565in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.698602in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.683177in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.678426in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.659707in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.592826in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.561684in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.539961in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.508271in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.505804in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.498574in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.490539in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.487610in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.484653in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.482462in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.482462in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.482462in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.484653in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.487610in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.490539in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.498574in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.505804in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.508271in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.539961in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.561684in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.592826in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.659707in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.678426in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.683177in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.698602in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.716565in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.729430in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.734460in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.749807in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.755734in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.781867in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.787079in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.799324in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.818605in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{0.909470in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{0.917511in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{0.938041in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{0.962294in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.001928in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.085809in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.225410in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.250336in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.269195in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.771163in}{0.457956in}}{\pgfqpoint{4.438296in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.201469in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.102998in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.071430in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{0.964003in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{0.898107in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{0.830206in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.793734in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.770069in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.727750in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.668395in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.659339in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.633941in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.560326in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.553695in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.535994in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.532718in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.529509in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.515943in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.505424in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.500410in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.496600in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.494531in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.485008in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.481513in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.465755in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.464049in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.464049in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.465755in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.481513in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.485008in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.494531in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.496600in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.500410in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.505424in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.515943in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.529509in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.532718in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.535994in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.553695in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.560326in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.633941in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.659339in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.668395in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.727750in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.770069in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.793734in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{0.830206in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{0.898107in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{0.964003in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.071430in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.102998in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.201469in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771163in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771163in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771163in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267333in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267333in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267333in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763504in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763504in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763504in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259675in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259675in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259675in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604729in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{0.618663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{0.618663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=0.565902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{0.971250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{0.971250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=0.918488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687806in}{1.323837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521653in}{1.323837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418316in, y=1.271075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.298730in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.285652in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.279049in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.275874in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.257747in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.254563in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.251721in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.249764in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.244821in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.240382in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.238339in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.237234in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.236745in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.233511in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.233205in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.232245in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.231590in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.230111in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.228663in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.228082in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.227186in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.226707in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.225713in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.225066in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.224597in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.223984in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.223577in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.220917in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.220502in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.220224in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.219287in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.218727in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.218125in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.217389in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.216388in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.215245in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.213105in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.209612in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.206654in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.204267in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.202616in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.201319in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.200624in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.199786in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.193433in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.189598in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.188652in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.187519in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.185172in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.184304in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.180908in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.179439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.285436in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.270916in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.263207in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.252224in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.243413in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.230290in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.219988in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.191074in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.166912in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.153792in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.126869in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.113088in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.105685in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.044870in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.018467in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.011653in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.002219in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.984530in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.976293in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.968795in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.951677in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.944165in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.920595in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.912665in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.902494in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.895941in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.876092in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.850350in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.839375in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.833023in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.826675in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.819731in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.813129in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.792394in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.785842in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.770819in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.755609in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.748195in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.742779in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.736218in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.709684in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.702690in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.695541in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.675332in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.660920in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.656123in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.638112in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.618358in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.613669in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.608484in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.603880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.322131in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.317572in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.302287in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.301946in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.279283in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.256797in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{1.251692in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.248104in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{1.237850in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{1.236705in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.233162in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{1.228454in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.227388in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{1.224921in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{1.222751in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{1.211135in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{1.196291in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.190430in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.188326in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{1.186700in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.173163in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{1.172019in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.170822in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{1.143419in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{1.141283in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{1.136498in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{1.133471in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{1.126314in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{1.119598in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{1.119186in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{1.090079in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{1.065523in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.062055in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{1.056748in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{1.049744in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{1.046557in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{1.035229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.269195in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.250336in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.225410in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.085809in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.001928in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{0.962294in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{0.938041in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{0.917511in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{0.909470in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.818605in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.799324in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.787079in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.781867in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.755734in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.749807in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.734460in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.729430in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.716565in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.698602in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.683177in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.678426in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.659707in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.592826in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.561684in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.539961in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.508271in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.505804in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.498574in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.490539in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.487610in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.484653in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.482462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.687806in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771163in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{2.810856in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{2.830703in}{1.201469in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.870397in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.102998in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.071430in}}%
\pgfpathlineto{\pgfqpoint{2.969631in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{3.009325in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{3.108559in}{0.964003in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{3.148252in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{3.207793in}{0.898107in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{3.247487in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{3.287180in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{3.326874in}{0.830206in}}%
\pgfpathlineto{\pgfqpoint{3.346721in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{3.386414in}{0.793734in}}%
\pgfpathlineto{\pgfqpoint{3.406261in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.770069in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{3.485648in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{3.525342in}{0.727750in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{3.584883in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{3.604729in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{3.703964in}{0.668395in}}%
\pgfpathlineto{\pgfqpoint{3.723810in}{0.659339in}}%
\pgfpathlineto{\pgfqpoint{3.743657in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{3.803198in}{0.633941in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{3.842891in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{3.882585in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{3.922279in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{3.942125in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{3.961972in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{4.001666in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{0.560326in}}%
\pgfpathlineto{\pgfqpoint{4.041360in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{0.553695in}}%
\pgfpathlineto{\pgfqpoint{4.081053in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{4.100900in}{0.535994in}}%
\pgfpathlineto{\pgfqpoint{4.120747in}{0.532718in}}%
\pgfpathlineto{\pgfqpoint{4.140594in}{0.529509in}}%
\pgfpathlineto{\pgfqpoint{4.160441in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{0.515943in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.505424in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{0.500410in}}%
\pgfpathlineto{\pgfqpoint{4.239828in}{0.496600in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.494531in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{0.485008in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{4.339062in}{0.481513in}}%
\pgfpathlineto{\pgfqpoint{4.358909in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{0.465755in}}%
\pgfpathlineto{\pgfqpoint{4.418449in}{0.464049in}}%
\pgfpathlineto{\pgfqpoint{4.438296in}{0.457956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521653in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.414662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687806in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{0.414662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{1.000818in}}{\pgfqpoint{6.624973in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.221978in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.162510in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.113626in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.106459in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.098583in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.092178in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.088133in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.086900in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.082951in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.076457in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.074321in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.063868in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.026183in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.024302in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.024097in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.023930in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.021444in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.021282in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.020718in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.018979in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.018569in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.017393in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.016492in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.012383in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.012112in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.012001in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.011536in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.011309in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.010980in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.010102in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.009947in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.008258in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.007481in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.006437in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.004789in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.004182in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.003947in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.003846in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.003731in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.003429in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.003125in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.002889in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.002531in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.002257in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.001081in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.000818in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.161068in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.161168in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.161631in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.162155in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.163042in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.164063in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.164870in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.166015in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.168215in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.168500in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.170856in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.172002in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.172367in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.172846in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.173137in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.174593in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.174961in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.175776in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.178086in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.178186in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.179986in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.181600in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.182713in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.182818in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.183648in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.184098in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.185492in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.189151in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.189662in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.190255in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.191153in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.197672in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.198122in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.198274in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.210010in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.210284in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.210869in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.211278in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.213481in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.225290in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.225667in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.229424in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.258965in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.259441in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.260137in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.308555in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.322545in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.323577in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{0.535251in}}{\pgfqpoint{6.624973in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.050814in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.975728in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.956576in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.827300in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.800701in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.793570in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.781473in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.761629in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.755268in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.751217in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.744714in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.738166in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.720584in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.708296in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.699805in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.676321in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.668311in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.662713in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.656993in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.641478in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.622734in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.620247in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.597859in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.591505in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.585774in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.580867in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.578790in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.575413in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.573931in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.570387in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.564648in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.558448in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.557972in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.555913in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.555407in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.551461in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.540407in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.539265in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.536760in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.535251in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.590414in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.590414in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.592362in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.593648in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.600694in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.611849in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.613979in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.618879in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.638141in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.641495in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.649434in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.652513in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.653229in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.655856in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.657809in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.659575in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.668540in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.672272in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.684084in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.697746in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.719449in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.720981in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.738950in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.740271in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.752874in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.755583in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.760441in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.765305in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.781757in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.796989in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.913326in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.924384in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.953045in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.957898in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.965463in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.974839in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.992357in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.008975in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.009500in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.021045in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.025973in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.032020in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.083464in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.085161in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{0.640238in}}{\pgfqpoint{6.624973in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.294138in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.282173in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.281311in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.266798in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.238888in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.139054in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.118014in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.089635in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.071959in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.062248in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.054263in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.047487in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.044709in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.030050in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.011304in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.000197in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.802697in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.779989in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.779288in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.769695in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.745713in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.729239in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.722823in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.717669in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.712282in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.710411in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.698883in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.698404in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.682161in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.680874in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.680402in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.679093in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.677748in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.676238in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.673713in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.665596in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.665596in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.663520in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.655778in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.654375in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.652383in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.650110in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.647996in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.646933in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.645214in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.643321in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.642103in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.641081in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.641081in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.642270in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.643331in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.647719in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.651931in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.658854in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.660931in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.660931in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.670053in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.670308in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.674882in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.680851in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.682196in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.683505in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.683978in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.701507in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.708403in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.708886in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.712409in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.718825in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.719246in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.722163in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.723695in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.726341in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.734124in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.739348in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.772923in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.773624in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.810375in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.816682in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.982976in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.999312in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.002810in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.006006in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.030021in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.031091in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.037255in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.050660in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.054822in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.112855in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.231084in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.236294in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.238558in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.239570in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.265892in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.275971in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.279009in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.285930in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.286777in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.290192in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.295092in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{0.457956in}}{\pgfqpoint{6.624973in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{0.991314in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{0.979748in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.916945in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.827760in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.820643in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.769317in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.756734in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.746861in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.721738in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.702119in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.685499in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.664197in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.594378in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.580452in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.577769in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.562145in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.556581in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.553154in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.542294in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.536621in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.523194in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.517421in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.515083in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.513634in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.507746in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.505855in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.499632in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.492024in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.490725in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.479954in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.474677in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.471708in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.466580in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.463502in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.463502in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.466580in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.471708in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.474677in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.479954in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.490725in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.492024in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.499632in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.505855in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.507746in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.513634in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.515083in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.517421in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.523194in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.536621in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.542294in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.553154in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.556581in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.562145in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.577769in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.580452in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.594378in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.664197in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.685499in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.702119in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.721738in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.746861in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.756734in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.769317in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.820643in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.827760in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.916945in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{0.979748in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{0.991314in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.957840in}{0.468534in}}{\pgfqpoint{6.624973in}{1.323837in}}{%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.059230in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.916809in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.832203in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.771925in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.749042in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.680518in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.664318in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.658095in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.645330in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.618382in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.612131in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.608334in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.603874in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.578678in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.565239in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.558183in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.550641in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.548491in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.523094in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.521876in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.513168in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.510375in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.506979in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.503632in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.500140in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.495905in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.494516in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.490600in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.488432in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.487950in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.481638in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.478017in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.477380in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.475585in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.470739in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.468534in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.468534in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.468534in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.470739in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.475585in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.477380in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.478017in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.481638in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.487950in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.488432in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.490600in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.494516in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.495905in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.500140in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.503632in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.506979in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.510375in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.513168in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.521876in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.523094in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.548491in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.550641in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.558183in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.565239in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.578678in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.603874in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.608334in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.612131in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.618382in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.645330in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.658095in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.664318in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.680518in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.749042in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.771925in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.832203in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.916809in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.059230in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957840in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957840in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957840in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454011in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454011in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454011in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950181in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950181in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.950181in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446352in}{0.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446352in}{1.367131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446352in,y=0.366051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.791407in,y=0.176083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{0.539828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{0.539828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=0.487066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{0.931832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{0.931832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=0.879071in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874483in}{1.323837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708330in}{1.323837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604993in, y=1.271075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.295330in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.251198in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.211949in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.201957in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.192230in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.187090in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.178109in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.175269in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.169758in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.160347in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.155182in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.148843in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.122577in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.121135in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.112934in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.111650in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.109671in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{1.107346in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{1.106836in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{1.106171in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.105450in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{1.103147in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{1.100491in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{1.100049in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{1.099572in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{1.097701in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{1.097014in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{1.095511in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{1.094603in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{1.092964in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{1.092194in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{1.091744in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{1.089708in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{1.089321in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{1.088417in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{1.087423in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{1.086269in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{1.085972in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{1.085346in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{1.084737in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{1.084080in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{1.083707in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{1.083215in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{1.082273in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{1.081913in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{1.080772in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{1.080319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.063558in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.025989in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.008737in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.979307in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.958676in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.935638in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.925337in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.910805in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.887119in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.874642in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.835900in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.816311in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.795608in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.785267in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.723456in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.717032in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.705680in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.695390in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.691283in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.683692in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.675756in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.664006in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.657130in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.648958in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.639767in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.632994in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.628919in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.624218in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.619748in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.610278in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.608068in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.605210in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.602693in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.589555in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.579711in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.574833in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.572831in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.563152in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.560367in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.558347in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.554242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.294568in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.284704in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.283849in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.278384in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{1.277515in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{1.265775in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{1.236243in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{1.180470in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.125163in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{1.086499in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{1.085268in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{1.076490in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.060638in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.052785in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{1.029550in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{1.005535in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{1.002496in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.994823in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.928456in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.923475in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.831946in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.771853in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.760676in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.753049in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.736356in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.731923in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.725323in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.723218in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.718138in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.717106in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.711507in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.700372in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.697418in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.683286in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.682366in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.680192in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.678772in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.668172in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.667719in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.666462in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.655298in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.651536in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.648770in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.647289in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.646116in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.642773in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.642181in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.640699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{0.991314in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{0.979748in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.916945in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.827760in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.820643in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.769317in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.756734in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.746861in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.721738in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.702119in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.693949in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.685499in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.664197in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.594378in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.580452in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.577769in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.562145in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.556581in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.553154in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.542294in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.536621in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.523194in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.517421in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.515083in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.513634in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.507746in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.505855in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.499632in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.492024in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.490725in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.479954in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.474677in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.471708in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.466580in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.463502in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.457956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874483in}{0.414662in}}{\pgfqpoint{1.833847in}{0.952468in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957840in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.059230in}}%
\pgfpathlineto{\pgfqpoint{5.037227in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{5.057074in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{5.076921in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{5.096768in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{5.116615in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{5.136461in}{0.916809in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{5.176155in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{5.196002in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{5.215849in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{0.832203in}}%
\pgfpathlineto{\pgfqpoint{5.255542in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{5.275389in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{5.295236in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.771925in}}%
\pgfpathlineto{\pgfqpoint{5.334930in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{5.354777in}{0.749042in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{5.394470in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{5.434164in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{5.473857in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{5.493704in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{5.513551in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{5.533398in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{5.553245in}{0.680518in}}%
\pgfpathlineto{\pgfqpoint{5.573092in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{5.592938in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{5.612785in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{0.664318in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{0.658095in}}%
\pgfpathlineto{\pgfqpoint{5.672326in}{0.645330in}}%
\pgfpathlineto{\pgfqpoint{5.692173in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{0.618382in}}%
\pgfpathlineto{\pgfqpoint{5.751713in}{0.612131in}}%
\pgfpathlineto{\pgfqpoint{5.771560in}{0.608334in}}%
\pgfpathlineto{\pgfqpoint{5.791407in}{0.603874in}}%
\pgfpathlineto{\pgfqpoint{5.811253in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{5.831100in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{5.850947in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{5.870794in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{5.890641in}{0.578678in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{5.930334in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{5.950181in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{5.970028in}{0.565239in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{0.558183in}}%
\pgfpathlineto{\pgfqpoint{6.009722in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{6.029569in}{0.550641in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{0.548491in}}%
\pgfpathlineto{\pgfqpoint{6.069262in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{6.089109in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{6.108956in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{6.128803in}{0.523094in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{0.521876in}}%
\pgfpathlineto{\pgfqpoint{6.168496in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{6.188343in}{0.513168in}}%
\pgfpathlineto{\pgfqpoint{6.208190in}{0.510375in}}%
\pgfpathlineto{\pgfqpoint{6.228037in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{6.247884in}{0.506979in}}%
\pgfpathlineto{\pgfqpoint{6.267730in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{6.287577in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{6.307424in}{0.503632in}}%
\pgfpathlineto{\pgfqpoint{6.327271in}{0.500140in}}%
\pgfpathlineto{\pgfqpoint{6.347118in}{0.495905in}}%
\pgfpathlineto{\pgfqpoint{6.366965in}{0.494516in}}%
\pgfpathlineto{\pgfqpoint{6.386811in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{6.406658in}{0.490600in}}%
\pgfpathlineto{\pgfqpoint{6.426505in}{0.488432in}}%
\pgfpathlineto{\pgfqpoint{6.446352in}{0.487950in}}%
\pgfpathlineto{\pgfqpoint{6.466199in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{6.486046in}{0.481638in}}%
\pgfpathlineto{\pgfqpoint{6.505892in}{0.478017in}}%
\pgfpathlineto{\pgfqpoint{6.525739in}{0.477380in}}%
\pgfpathlineto{\pgfqpoint{6.545586in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{6.565433in}{0.475585in}}%
\pgfpathlineto{\pgfqpoint{6.585280in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{6.605127in}{0.470739in}}%
\pgfpathlineto{\pgfqpoint{6.624973in}{0.468534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{4.874483in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708330in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{0.414662in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{0.414662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874483in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{6.708330in}{1.367131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/selection_visualization/ME.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={32mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\alpha(x)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.08}, ymax={2.08}, yticklabels={{ 0.0, 1.0, 2.0}}, ytick={{0.0,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4902;green,0.149;blue,0.8039}, name path={7738a350-2664-4a42-9006-bcec66da76ff}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35  -2.24  \\
            0.35  4.24  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4902;green,0.149;blue,0.8039}, name path={3554a758-c55f-4c01-8fc2-d780c142ca8c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.4902;green,0.149;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.2  \\
            0.35  2.0  \\
            0.55  1.8  \\
            1.6  0.0  \\
            2.9  0.0  \\
            3.0  0.0  \\
            3.1  0.0  \\
            4.5  1.0  \\
            4.75  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addlegendentry {ME}
\end{axis}
\end{tikzpicture}


==> fig/selection_visualization/MI.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={32mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\alpha(x)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-1.4936742040519027}, ymax={65.83552930534924}, yticklabels={{ 1.0, 32.2, 63.3}}, ytick={{0.9999999999999918,32.17092755064867,63.34185510129735}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.698;green,0.1333;blue,0.1333}, name path={3e45f546-e639-491d-b2b8-773b3dc34045}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  -68.82287771345304  \\
            3.0  133.16473281475038  \\
        }
        ;
    \addplot[color={rgb,1:red,0.698;green,0.1333;blue,0.1333}, name path={a0900774-1175-45c4-9bc7-b5cc761ad4ee}, only marks, draw opacity={1.0}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.698;green,0.1333;blue,0.1333}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.9999999999999918  \\
            0.1  3.117192774710076  \\
            0.35  13.148525770640898  \\
            0.55  8.776474873429917  \\
            1.6  1.0456082707638619  \\
            2.9  22.396959401615497  \\
            3.0  63.34185510129735  \\
            3.1  22.42004007683284  \\
            4.5  8.089123079936671  \\
            4.75  21.82110857947968  \\
            5.0  8.058085494169108  \\
        }
        ;
    \addlegendentry {MI}
\end{axis}
\end{tikzpicture}


==> fig/selection_visualization/PCov.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={32mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\alpha(x)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.12015509259223944}, ymax={3.1240324073982073}, yticklabels={{-0.0, 1.5, 3.0}}, ytick={{-6.678685490044187e-16,1.501938657402984,3.0038773148059685}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.3098;green,0.5804;blue,0.8039}, name path={f6be8641-ef21-4e45-937f-3721c50637a0}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  -3.3643425925826858  \\
            3.0  6.368219907388654  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3098;green,0.5804;blue,0.8039}, name path={578e2a64-794f-4aa1-9431-1f6531045a63}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3098;green,0.5804;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  -6.678685490044187e-16  \\
            0.1  0.32393483541516765  \\
            0.35  1.0655685553760823  \\
            0.55  1.458747189174003  \\
            1.6  1.2265968094920745  \\
            2.9  2.9545692691326013  \\
            3.0  3.0038773148059685  \\
            3.1  2.9493172773405303  \\
            4.5  2.5359537260389295  \\
            4.75  2.7825639049383977  \\
            5.0  2.5002425757952587  \\
        }
        ;
    \addlegendentry {PCov}
\end{axis}
\end{tikzpicture}


==> fig/selection_visualization/Var.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={32mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\alpha(x)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.040400000000000234}, ymax={1.0504}, yticklabels={{-0.0, 0.5, 1.0}}, ytick={{-2.220446049250313e-16,0.5049999999999999,1.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={b864f59a-7e63-4793-9633-1105b2c837d4}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.6  -1.1312000000000004  \\
            1.6  2.1412000000000004  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={768457e4-55a1-494d-a070-0c3150f188bf}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  -2.220446049250313e-16  \\
            0.1  0.058723327571957196  \\
            0.35  0.403439213678796  \\
            0.55  0.7147551688812996  \\
            1.6  1.009964640742929  \\
            2.9  1.0099999999999976  \\
            3.0  1.0099999999999998  \\
            3.1  1.01  \\
            4.5  1.01  \\
            4.75  1.01  \\
            5.0  1.01  \\
        }
        ;
    \addlegendentry {Var}
\end{axis}
\end{tikzpicture}


==> fig/selection_visualization/WPCov.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={32mm}, scaled x ticks={false}, xlabel={$x$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\alpha(x)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.11099975220676761}, ymax={2.8859935573759596}, yticklabels={{ 0.0, 1.4, 2.8}}, ytick={{6.66133814775094e-17,1.387496902584596,2.774993805169192}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.1804;green,0.5451;blue,0.3412}, name path={a415d354-3945-4cad-8908-3c1483e4a10d}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.75  -3.107993061789495  \\
            4.75  5.882986866958687  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1804;green,0.5451;blue,0.3412}, name path={ab521afd-fa5c-45f4-9246-ab2579283d08}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1804;green,0.5451;blue,0.3412}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  6.66133814775094e-17  \\
            0.1  0.010891766962557158  \\
            0.35  0.06842400422288297  \\
            0.55  0.25928981300303655  \\
            1.6  0.11296168999305085  \\
            2.9  0.00721278680023316  \\
            3.0  0.013641366654505039  \\
            3.1  0.024894245975744612  \\
            4.5  2.499027562297277  \\
            4.75  2.774993805169192  \\
            5.0  2.499027562297229  \\
        }
        ;
    \addlegendentry {WPCov}
\end{axis}
\end{tikzpicture}


==> fig/selection_visualization/data.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={32mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.15000000000000036}, xmax={5.15}, xticklabels={{,,,,,}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={y}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-2.12}, ymax={2.12}, yticklabels={{$-2.0$,$0.0$,$1.8$}}, ytick={{-2.0,0.0,1.8}}, ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={7e4d8fea-56c7-4c5e-992b-2c25add111be}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.6  -6.36  \\
            1.6  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3098;green,0.5804;blue,0.8039}, name path={b25f2207-a66a-4354-8ec2-8325528185e3}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  -6.36  \\
            3.0  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.698;green,0.1333;blue,0.1333}, name path={8cdd7072-b8e1-40c8-b004-2d110516c9f3}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  -6.36  \\
            3.0  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1804;green,0.5451;blue,0.3412}, name path={80b8b3cf-8e15-4700-adba-749e1adddf29}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.75  -6.36  \\
            4.75  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4902;green,0.149;blue,0.8039}, name path={ab2ce464-9bc2-40a4-970d-65c8f8fe5d22}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35  -6.36  \\
            0.35  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bebafb57-f9d1-423e-b764-d92acd408918}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  -0.2  \\
            0.35  -2.0  \\
            0.55  1.8  \\
            1.6  0.0  \\
            2.9  0.0  \\
            3.0  0.0  \\
            3.1  0.0  \\
            4.5  1.0  \\
            4.75  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addlegendentry {data}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d91fbaa8-26a4-4dbe-8450-0f81039661ab}, only marks, draw opacity={1.0}, line width={0}, solid, mark=*,
    mark size={2.5 pt},
    mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/selection_visualization/overview.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0},
cells={anchor={west}},% modified
at={(0.5, 1.05)}, anchor={south}},% modified
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west},
xshift={0.0mm}, yshift={0.0mm}, width={82mm}, height={30mm},% modified
scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.15}, xmax={5.15},
xticklabels={{0,1,2,3,4,5}},% modified
xtick={{0.0,1.0,2.0,3.0,4.0,5.0}},% modified
xtick align={inside}, xticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={y}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false},
y label style={yshift=-.5em},% new
ymin={-2.4}, ymax={2.1},% modified
yticklabels={{$-2.1$,$0.0$,$1.8$}},% modified
ytick={{-2.1,0.0,1.8}},% modified
ytick align={inside}, yticklabel style={font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d91fbaa8-26a4-4dbe-8450-0f81039661ab}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x},
    mark size={3.5 pt},
    mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  -0.2  \\
            0.35  -2.0  \\
            0.55  1.8  \\
            1.6  0.0  \\
            2.9  0.0  \\
            3.0  0.0  \\
            3.1  0.0  \\
            4.5  1.0  \\
            4.75  1.0  \\
            5.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={e06a284c-0002-4a85-8f93-96e868686194}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.6  -6.36  \\
            1.6  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.698;green,0.1333;blue,0.1333}, name path={98d0c08d-a822-4f74-97c2-4f5f496c9bdb}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  -6.36  \\
            3.0  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4902;green,0.149;blue,0.8039}, name path={207bcf28-9ff3-46a7-be02-fce1ee3e48d2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.35  -6.36  \\
            0.35  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2118;green,0.3922;blue,0.5451}, name path={8c8d5f98-6c0e-4762-bf89-a3ebcc442931}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            3.0  -6.36  \\
            3.0  6.36  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1804;green,0.5451;blue,0.3412}, name path={a9b18850-7f9f-437f-bf81-e3b3c6fa9c86}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            4.75  -6.36  \\
            4.75  6.36  \\
        }
        ;
     \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d91fbaa8-26a4-4dbe-8450-0f81039661ab}, only marks, draw opacity={1.0}, line width={0}, solid, mark=*,
    mark size={2.5 pt},
    mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {data\; }
    \addlegendentry {Var\;}
    \addlegendentry {MI\;}
    \addlegendentry {ME\;}
    \addlegendentry {PCov\;}
    \addlegendentry {WPCov\;}
\end{axis}
\end{tikzpicture}

